Classification of irreducible Gelfand-Tsetlin modules of sl(3)

We provide a classification and an explicit realization of all irreducible Gelfand-Tsetlin modules of the complex Lie algebra sl(3). The realization of these modules uses regular and derivative Gelfand-Tsetlin tableaux. In particular, we list all simple Gelfand-Tsetlin sl(3)-modules with infinite-dimensional weight spaces. Also, we express all simple Gelfand-Tsetlin sl(3)-modules as subquotionets of localized Gelfand-Tsetlin E_{21}-injective modules.

==> (inline-0) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
k\leq n
\end{array}
\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<m\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left( \begin{array}{c}
0<m\\
k\leq n
\end{array}
\right)\\\hline
L_{3}&L\left(\begin{array}{c}
m\leq 0\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(64,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(23,-10){\vector(-1,2){10}}
\put(13,-10){\vector(1,2){10}}
\put(10,0){\vector(1,0){16}}

\put(49,-10){\vector(-1,2){10}}
\put(39,-10){\vector(1,2){10}}
\put(36,0){\vector(1,0){16}}

  \psdots(11,-10)
  \psdots(10,-8)(12,-8)
  \psdots(11,-6)(13,-6)
  \psdots(10,-4)(12,-4)(14,-4)
  \psdots(11,-2)(13,-2)(15,-2)
  \psdots(10,0)(12,0)(14,0)(16,0)
  \psdots(11,2)(13,2)(15,2)(17,2)
  \psdots(10,4)(12,4)(14,4)(16,4)(18,4)
  \psdots(11,6)(13,6)(15,6)(17,6)(19,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)(20,8)
  \psdots(11,10)(13,10)(15,10)(17,10)(19,10)(21,10)

      \uput{3pt}[ur](10,0){{\footnotesize $4$}}
  \uput{3pt}[ur](12,0){{\footnotesize $3$}}
      \uput{3pt}[ur](14,0){{\footnotesize $2$}}
  \uput{3pt}[ur](16,0){{\footnotesize $1$}}

  \uput{3pt}[ur](11,2){{\footnotesize $4$}}
  \uput{3pt}[ur](13,2){{\footnotesize $3$}}
    \uput{3pt}[ur](15,2){{\footnotesize $2$}}
  \uput{3pt}[ur](17,2){{\footnotesize $1$}}

      \uput{3pt}[ur](11,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](13,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](15,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](10,4){{\footnotesize $5$}}
  \uput{3pt}[ur](12,4){{\footnotesize $4$}}
  \uput{3pt}[ur](14,4){{\footnotesize $3$}}
    \uput{3pt}[ur](16,4){{\footnotesize $2$}}
  \uput{3pt}[ur](18,4){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](12,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](11,6){{\footnotesize $5$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $4$}}
    \uput{3pt}[ur](17,6){{\footnotesize $2$}}
  \uput{3pt}[ur](19,6){{\footnotesize $1$}}

    \uput{3pt}[ur](11,-6){{\footnotesize $2$}}

  \uput{3pt}[ur](13,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](10,8){{\footnotesize $6$}}
  \uput{3pt}[ur](16,8){{\footnotesize $3$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $5$}}
    \uput{3pt}[ur](18,8){{\footnotesize $2$}}
  \uput{3pt}[ur](20,8){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-8){{\footnotesize $2$}}

  \uput{3pt}[ur](12,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](21,10){{\footnotesize $1$}}
  \uput{3pt}[ur](19,10){{\footnotesize $2$}}
  \uput{3pt}[ur](17,10){{\footnotesize $3$}}
  \uput{3pt}[ur](15,10){{\footnotesize $4$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $6$}}

  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(51,10)
  \psdots(52,8)(50,8)
  \psdots(51,6)(49,6)
  \psdots(52,4)(50,4)(48,4)
  \psdots(51,2)(49,2)(47,2)
  \psdots(52,0)(50,0)(48,0)(46,0)
  \psdots(51,-2)(49,-2)(47,-2)(45,-2)
  \psdots(52,-4)(50,-4)(48,-4)(46,-4)(44,-4)
  \psdots(51,-6)(49,-6)(47,-6)(45,-6)(43,-6)
  \psdots(52,-8)(50,-8)(48,-8)(46,-8)(44,-8)(42,-8)
  \psdots(51,-10)(49,-10)(47,-10)(45,-10)(43,-10)(41,-10)

%  \uput{3pt}[ur](54,0){{\footnotesize $2$}}
  \uput{3pt}[ur](52,0){{\footnotesize $4$}}
    \uput{3pt}[ur](50,0){{\footnotesize $3$}}
  \uput{3pt}[ur](48,0){{\footnotesize $2$}}
    \uput{3pt}[ur](46,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-2){{\footnotesize $4$}}
    \uput{3pt}[ur](49,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](47,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](45,-2){{\footnotesize $1$}}
    
%      \uput{3pt}[ur](53,2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,2){{\footnotesize $3$}}
    \uput{3pt}[ur](49,2){{\footnotesize $2$}}
  \uput{3pt}[ur](47,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-4){{\footnotesize $5$}}
  \uput{3pt}[ur](50,-4){{\footnotesize $4$}}
    \uput{3pt}[ur](48,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](54,4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,4){{\footnotesize $3$}}
  \uput{3pt}[ur](50,4){{\footnotesize $2$}}
    \uput{3pt}[ur](48,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-6){{\footnotesize $5$}}
  \uput{3pt}[ur](49,-6){{\footnotesize $4$}}
    \uput{3pt}[ur](47,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](53,6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,6){{\footnotesize $2$}}
  \uput{3pt}[ur](49,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-8){{\footnotesize $6$}}
  \uput{3pt}[ur](50,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](48,-8){{\footnotesize $4$}}
    \uput{3pt}[ur](46,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](54,8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,8){{\footnotesize $2$}}
  \uput{3pt}[ur](50,8){{\footnotesize $1$}}

%    \uput{3pt}[ur](53,10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,10){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-10){{\footnotesize $6$}}
  \uput{3pt}[ur](49,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](47,-10){{\footnotesize $4$}}
    \uput{3pt}[ur](45,-10){{\footnotesize $3$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,2){{\footnotesize $\leftarrow L_{2}$}}
  \uput{3pt}[ur](36,-5){{\footnotesize $L_{3}\rightarrow$}}

  \end{pspicture}

==> (inline-1) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left( \begin{array}{c}
m\leq 0\\
m<k
\end{array}\right)\\\hline
L_{3}&L\left( \begin{array}{c}
0<m\\
k\leq m
\end{array}
\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
k\leq m
\end{array}\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<m\\
m<k
\end{array}
\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(2,-10)(46,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

 \psdots(-7,10)
 \psdots(-8,8)(-6,8)
  \psdots(-7,6)(-5,6)
 \psdots(-8,4)(-6,4)(-4,4)
  \psdots(-7,2)(-3,2)(-5,2)
 \psdots(-8,0)(-2,0)(-4,0)(-6,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)(-1,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)(0,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)(1,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)(2,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)(3,-10)

    \uput{3pt}[ur](-7,6){{\footnotesize $2$}}

  \uput{3pt}[ur](-5,6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,10){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,4){{\footnotesize $3$}}
  \uput{3pt}[ur](-6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,4){{\footnotesize $1$}}

    \uput{3pt}[ur](-7,2){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,2){{\footnotesize $2$}}
    \uput{3pt}[ur](-3,2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,0){{\footnotesize $4$}}
  \uput{3pt}[ur](-6,0){{\footnotesize $3$}}
    \uput{3pt}[ur](-4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](-5,-2){{\footnotesize $3$}}
    \uput{3pt}[ur](-3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](-1,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-4){{\footnotesize $5$}}
  \uput{3pt}[ur](-6,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](-4,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](-2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-6){{\footnotesize $5$}}
  \uput{3pt}[ur](-3,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,-6){{\footnotesize $4$}}
    \uput{3pt}[ur](-1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-8){{\footnotesize $6$}}
  \uput{3pt}[ur](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](-4,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](-6,-8){{\footnotesize $5$}}
    \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-10){{\footnotesize $6$}}
  \uput{3pt}[ur](-3,-10){{\footnotesize $4$}}
  \uput{3pt}[ur](-5,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](-1,-10){{\footnotesize $3$}}
  \uput{3pt}[ur](3,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $2$}}

  \psdots(43,-10)
  \psdots(42,-8)(44,-8)
  \psdots(41,-6)(43,-6)
  \psdots(40,-4)(42,-4)(44,-4)
  \psdots(39,-2)(41,-2)(43,-2)
  \psdots(38,0)(40,0)(42,0)(44,0)
  \psdots(37,2)(39,2)(41,2)(43,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)
  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)
  
   \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $2$}}
  \uput{3pt}[ur](42,0){{\footnotesize $3$}}
  \uput{3pt}[ur](44,0){{\footnotesize $4$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](43,2){{\footnotesize $4$}}

  \uput{3pt}[ur](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $3$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $4$}}
  \uput{3pt}[ur](44,4){{\footnotesize $5$}}

  \uput{3pt}[ur](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $5$}}

  \uput{3pt}[ur](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $2$}}

    \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $6$}}

  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}

    \uput{3pt}[ur](33,10){{\footnotesize $1$}}
    \uput{3pt}[ur](35,10){{\footnotesize $2$}}
  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
  \uput{3pt}[ur](43,10){{\footnotesize $6$}}

  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](8,5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-5){{\footnotesize $L_{4}\rightarrow$}}

  \end{pspicture}

==> (inline-2) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4}&L\left( \begin{array}{c}
0<m\\
n\leq 0\\
k\leq m
\end{array}\right)\\\hline
L_{5}&L\left( \begin{array}{c}
m\leq 0\\
0<n\\
m<k
\end{array}
\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
k\leq m
\end{array}\right)\\\hline
L_{2}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
m<k
\end{array}
\right)\\\hline
L_{3}&L\left( \begin{array}{c}
m\leq 0\\
0<n\\
k\leq m
\end{array}\right)\\\hline
L_{6}&L\left( \begin{array}{c}
0<m\\
n\leq 0\\
m<k
\end{array}
\right)\\\hline
L_{7}&L\left( \begin{array}{c}
0<m\\
0<n\\
k\leq m
\end{array}\right)\\\hline
L_{8}&L\left( \begin{array}{c}
0<m\\
0<n\\
m<k
\end{array}
\right)\\\hline
\end{tabular}
\end{center}

 \vspace{0.5cm} 
\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(28,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)(8,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)(9,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)(10,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[dl](-2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](0,0){{\footnotesize $1$}}
  \uput{3pt}[dl](2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](4,0){{\footnotesize $1$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](7,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](6,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](8,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](5,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](7,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](9,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](4,-8){{\footnotesize $4$}}
  \uput{3pt}[dl](6,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](8,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[dl](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[dl](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[dl](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[dl](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[dl](11,-10){{\footnotesize $1$}}

  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[dr](36,0){{\footnotesize $1$}}
  \uput{3pt}[dr](38,0){{\footnotesize $1$}}
  \uput{3pt}[dr](40,0){{\footnotesize $1$}}
  \uput{3pt}[dr](42,0){{\footnotesize $1$}}
  \uput{3pt}[dr](44,0){{\footnotesize $1$}}

  \uput{3pt}[dr](35,-2){{\footnotesize $1$}}
  \uput{3pt}[dr](37,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-2){{\footnotesize $2$}}

  \uput{3pt}[dr](34,-4){{\footnotesize $1$}}
  \uput{3pt}[dr](36,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](38,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](40,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](42,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](44,-4){{\footnotesize $3$}}

  \uput{3pt}[dr](33,-6){{\footnotesize $1$}}
  \uput{3pt}[dr](35,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-6){{\footnotesize $3$}}
  \uput{3pt}[dr](39,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](41,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](43,-6){{\footnotesize $4$}}

  \uput{3pt}[dr](32,-8){{\footnotesize $1$}}
  \uput{3pt}[dr](34,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](36,-8){{\footnotesize $3$}}
  \uput{3pt}[dr](38,-8){{\footnotesize $4$}}
  \uput{3pt}[dr](40,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](42,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,-5){{\footnotesize $\leftarrow L_1$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{2}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(-1,10)(1,10)
  \psdots(-2,8)(0,8)(2,8)
  \psdots(-1,6)(1,6)(3,6)
  \psdots(-2,4)(0,4)(2,4)(4,4)
  \psdots(-1,2)(1,2)(3,2)(5,2)
  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(0,-4)(2,-4)(4,-4)
  \psdots(-1,-6)(1,-6)(3,-6)
  \psdots(-2,-8)(0,-8)(2,-8)
  \psdots(-1,-10)(1,-10)

  \uput{3pt}[dl](-1,2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,10){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,0){{\footnotesize $5$}}
  \uput{3pt}[dl](0,0){{\footnotesize $4$}}
  \uput{3pt}[dl](2,0){{\footnotesize $3$}}
  \uput{3pt}[dl](4,0){{\footnotesize $2$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-10){{\footnotesize $1$}}

   \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)(36,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)
  \psdots(43,-6)(41,-6)(39,-6)
  \psdots(44,-8)(42,-8)(40,-8)
  \psdots(43,-10)(41,-10)
  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{3}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{6}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{0.7cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,4){{\footnotesize $3$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,6){{\footnotesize $4$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,8){{\footnotesize $5$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(37,2)(39,2)(41,2)(43,2)(45,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
%  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](46,0){{\footnotesize $1$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](45,2){{\footnotesize $2$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $4$}}
  \uput{3pt}[ur](45,6){{\footnotesize $4$}}

  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $5$}}
  \uput{3pt}[ur](46,8){{\footnotesize $5$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{7}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{8}\rightarrow $}}
  \end{pspicture}

==> (inline-3) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left( \begin{array}{c}
0<m\\
n\leq 0
\end{array}
\right)\\\hline
L_{3}&L\left( \begin{array}{c}
m\leq 0\\
0<n
\end{array}\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0
\end{array}
\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<m\\
0<n
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

 \begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $3$}}
  \uput{3pt}[ur](11,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $4$}}
  \uput{3pt}[ur](10,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](16,8){{\footnotesize $4$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $5$}}
  \uput{3pt}[ur](3,10){{\footnotesize $5$}}
  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
  \uput{3pt}[ur](7,10){{\footnotesize $5$}}
  \uput{3pt}[ur](9,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](15,10){{\footnotesize $5$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{4}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $5$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}

==> (inline-4) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left( \begin{array}{c}
m\leq -t\\
m<k
\end{array}
\right)\\\hline
L_{5}&L\left( \begin{array}{c}
0<m\\
k\leq m
\end{array}\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq -t\\
k\leq m
\end{array}
\right)\\\hline
L_{6}&L\left( \begin{array}{c}
0<m\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(-4,-10)(46,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

 \psdots(-8,8)
  \psdots(-7,6)
 \psdots(-8,4)(-6,4)
  \psdots(-7,2)(-5,2)
 \psdots(-8,0)(-4,0)(-6,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)

    \uput{3pt}[ur](-7,6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,8){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,4){{\footnotesize $1$}}

    \uput{3pt}[ur](-7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,0){{\footnotesize $3$}}
  \uput{3pt}[ur](-6,0){{\footnotesize $2$}}
    \uput{3pt}[ur](-4,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](-3,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](-6,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](-4,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](-3,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,-6){{\footnotesize $3$}}
    \uput{3pt}[ur](-1,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](-6,-8){{\footnotesize $4$}}
    \uput{3pt}[ur](0,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](-3,-10){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,-10){{\footnotesize $4$}}
  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

  \psdots(44,-8)
  \psdots(43,-6)
  \psdots(42,-4)(44,-4)
  \psdots(41,-2)(43,-2)
  \psdots(40,0)(42,0)(44,0)
  \psdots(39,2)(41,2)(43,2)
  \psdots(38,4)(40,4)(42,4)(44,4)
  \psdots(37,6)(39,6)(41,6)(43,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)
  \psdots(35,10)(37,10)(39,10)(41,10)(43,10)

  \uput{3pt}[ul](40,0){{\footnotesize $1$}}
  \uput{3pt}[ul](42,0){{\footnotesize $2$}}
  \uput{3pt}[ul](44,0){{\footnotesize $3$}}

  \uput{3pt}[ul](39,2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,2){{\footnotesize $2$}}
  \uput{3pt}[ul](43,2){{\footnotesize $3$}}

  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ul](38,4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,4){{\footnotesize $3$}}
  \uput{3pt}[ul](44,4){{\footnotesize $4$}}

  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](37,6){{\footnotesize $1$}}
  \uput{3pt}[ul](39,6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,6){{\footnotesize $4$}}

  \uput{3pt}[ul](43,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](36,8){{\footnotesize $1$}}
  \uput{3pt}[ul](38,8){{\footnotesize $2$}}
  \uput{3pt}[ul](40,8){{\footnotesize $3$}}
  \uput{3pt}[ul](42,8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,8){{\footnotesize $5$}}

  \uput{3pt}[ul](44,-8){{\footnotesize $1$}}

    \uput{3pt}[ul](35,10){{\footnotesize $1$}}
  \uput{3pt}[ul](37,10){{\footnotesize $2$}}
  \uput{3pt}[ul](39,10){{\footnotesize $3$}}
  \uput{3pt}[ul](41,10){{\footnotesize $4$}}
  \uput{3pt}[ul](43,10){{\footnotesize $5$}}

  \uput{3pt}[ur](8,5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-5){{\footnotesize $L_{6}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3}&L\left( \begin{array}{c}
-t <m\leq 0\\
k\leq m
\end{array}
\right)\\\hline
L_{4}&L\left( \begin{array}{c}
-t <m\leq 0\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(0,-10)(36,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(33,-10){\vector(-1,2){10}}
\put(23,-10){\vector(1,2){10}}
\put(20,0){\vector(1,0){16}}

 \psdots(-7,10)(-5,10)
 \psdots(-8,8)(-6,8)(-4,8)
  \psdots(-7,6)(-3,6)(-5,6)
 \psdots(-8,4)(-6,4)(-4,4)(-2,4)
  \psdots(-7,2)(-3,2)(-5,2)(-1,2)
 \psdots(-8,0)(-2,0)(-4,0)(-6,0)(0,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)(1,-2)(-1,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)(0,-4)(2,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)(1,-6)(3,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)(2,-8)(4,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)(3,-10)(5,-10)
  %\uput{3pt}[ur](-8,4){{\footnotesize $t$}}

  %\uput{3pt}[ur](-7,2){{\footnotesize $t$}}
  
    \uput{3pt}[ur](-7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](-3,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,6){{\footnotesize $2$}}

  \uput{3pt}[ur](-8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,8){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,10){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,10){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](-7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,2){{\footnotesize $2$}}
    \uput{3pt}[ur](-3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](-1,2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,0){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,0){{\footnotesize $2$}}
    \uput{3pt}[ur](-4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,0){{\footnotesize $2$}}
    \uput{3pt}[ur](0,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](-3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](-1,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](1,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](-3,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,-6){{\footnotesize $2$}}
    \uput{3pt}[ur](-1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,-8){{\footnotesize $2$}}
    \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](-3,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $2$}}

  \psdots(33,-10)(35,-10)
  \psdots(32,-8)(34,-8)(36,-8)
  \psdots(31,-6)(33,-6)(35,-6)
  \psdots(30,-4)(32,-4)(34,-4)(36,-4)
  \psdots(29,-2)(31,-2)(33,-2)(35,-2)
  \psdots(28,0)(30,0)(32,0)(34,0)
  \psdots(27,2)(29,2)(31,2)(33,2)(35,2)
  \psdots(26,4)(28,4)(30,4)(32,4)(34,4)(36,4)
  \psdots(25,6)(27,6)(29,6)(31,6)(33,6)(35,6)
  \psdots(24,8)(26,8)(28,8)(30,8)(32,8)(34,8)(36,8)
  \psdots(23,10)(25,10)(27,10)(29,10)(31,10)(33,10)(35,10)

  \uput{3pt}[ur](28,0){{\footnotesize $1$}}
  \uput{3pt}[ur](30,0){{\footnotesize $2$}}
  \uput{3pt}[ur](32,0){{\footnotesize $2$}}
  \uput{3pt}[ur](34,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $2$}}

  \uput{3pt}[ur](27,2){{\footnotesize $1$}}
  \uput{3pt}[ur](29,2){{\footnotesize $2$}}
  \uput{3pt}[ur](31,2){{\footnotesize $2$}}
  \uput{3pt}[ur](33,2){{\footnotesize $2$}}
  \uput{3pt}[ur](35,2){{\footnotesize $2$}}

  \uput{3pt}[ur](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](31,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](33,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](35,-2){{\footnotesize $2$}}

  \uput{3pt}[ur](26,4){{\footnotesize $1$}}
  \uput{3pt}[ur](28,4){{\footnotesize $2$}}
  \uput{3pt}[ur](30,4){{\footnotesize $2$}}
  \uput{3pt}[ur](32,4){{\footnotesize $2$}}
  \uput{3pt}[ur](34,4){{\footnotesize $2$}}
  \uput{3pt}[ur](36,4){{\footnotesize $2$}}

  \uput{3pt}[ur](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $2$}}

  \uput{3pt}[ur](25,6){{\footnotesize $1$}}
  \uput{3pt}[ur](27,6){{\footnotesize $2$}}
  \uput{3pt}[ur](29,6){{\footnotesize $2$}}
  \uput{3pt}[ur](31,6){{\footnotesize $2$}}
  \uput{3pt}[ur](33,6){{\footnotesize $2$}}
  \uput{3pt}[ur](35,6){{\footnotesize $2$}}

  \uput{3pt}[ur](31,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $2$}}
  
    \uput{3pt}[ur](24,8){{\footnotesize $1$}}
  \uput{3pt}[ur](26,8){{\footnotesize $2$}}
  \uput{3pt}[ur](28,8){{\footnotesize $2$}}
  \uput{3pt}[ur](30,8){{\footnotesize $2$}}
  \uput{3pt}[ur](32,8){{\footnotesize $2$}}
  \uput{3pt}[ur](34,8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}

  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-8){{\footnotesize $2$}}

    \uput{3pt}[ur](23,10){{\footnotesize $1$}}
    \uput{3pt}[ur](25,10){{\footnotesize $2$}}
  \uput{3pt}[ur](27,10){{\footnotesize $2$}}
  \uput{3pt}[ur](29,10){{\footnotesize $2$}}
  \uput{3pt}[ur](31,10){{\footnotesize $2$}}
  \uput{3pt}[ur](33,10){{\footnotesize $2$}}
  \uput{3pt}[ur](35,10){{\footnotesize $2$}}

  \uput{3pt}[ur](33,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-10){{\footnotesize $2$}}

  \uput{3pt}[ur](4,5){{\footnotesize $\leftarrow L_{3}$}}
  \uput{3pt}[ur](20,-5){{\footnotesize $L_{4}\rightarrow$}}

  \end{pspicture}

==> (inline-5) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq -t\\
k\leq n
\end{array}
\right)\\\hline
L_{6}&L\left( \begin{array}{c}
0<m\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3}&L\left( \begin{array}{c}
m\leq -t\\
n<k
\end{array}
\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<m\\
k\leq n
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

 \begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(64,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(23,-10){\vector(-1,2){10}}
\put(13,-10){\vector(1,2){10}}
\put(10,0){\vector(1,0){16}}

\put(49,-10){\vector(-1,2){10}}
\put(39,-10){\vector(1,2){10}}
\put(36,0){\vector(1,0){16}}

  \psdots(10,-8)
  \psdots(11,-6)
  \psdots(10,-4)(12,-4)
  \psdots(11,-2)(13,-2)
  \psdots(10,0)(12,0)(14,0)
  \psdots(11,2)(13,2)(15,2)
  \psdots(10,4)(12,4)(14,4)(16,4)
  \psdots(11,6)(13,6)(15,6)(17,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)
  \psdots(11,10)(13,10)(15,10)(17,10)(19,10)

      \uput{3pt}[ur](10,0){{\footnotesize $3$}}
  \uput{3pt}[ur](12,0){{\footnotesize $2$}}
      \uput{3pt}[ur](14,0){{\footnotesize $1$}}

  \uput{3pt}[ur](11,2){{\footnotesize $3$}}
  \uput{3pt}[ur](13,2){{\footnotesize $2$}}
    \uput{3pt}[ur](15,2){{\footnotesize $1$}}

      \uput{3pt}[ur](11,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](13,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](10,4){{\footnotesize $4$}}
  \uput{3pt}[ur](12,4){{\footnotesize $3$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
    \uput{3pt}[ur](16,4){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](11,6){{\footnotesize $4$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
    \uput{3pt}[ur](17,6){{\footnotesize $1$}}

    \uput{3pt}[ur](11,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](10,8){{\footnotesize $5$}}
  \uput{3pt}[ur](16,8){{\footnotesize $2$}}
  \uput{3pt}[ur](14,8){{\footnotesize $3$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
    \uput{3pt}[ur](18,8){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](19,10){{\footnotesize $1$}}
  \uput{3pt}[ur](17,10){{\footnotesize $2$}}
  \uput{3pt}[ur](15,10){{\footnotesize $3$}}
  \uput{3pt}[ur](13,10){{\footnotesize $4$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}

  \psdots(52,8)
  \psdots(51,6)
  \psdots(52,4)(50,4)
  \psdots(51,2)(49,2)
  \psdots(52,0)(50,0)(48,0)
  \psdots(51,-2)(49,-2)(47,-2)
  \psdots(52,-4)(50,-4)(48,-4)(46,-4)
  \psdots(51,-6)(49,-6)(47,-6)(45,-6)
  \psdots(52,-8)(50,-8)(48,-8)(46,-8)(44,-8)
  \psdots(51,-10)(49,-10)(47,-10)(45,-10)(43,-10)

%  \uput{3pt}[ur](54,0){{\footnotesize $2$}}
  \uput{3pt}[ur](52,0){{\footnotesize $3$}}
    \uput{3pt}[ur](50,0){{\footnotesize $2$}}
  \uput{3pt}[ur](48,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-2){{\footnotesize $3$}}
    \uput{3pt}[ur](49,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](47,-2){{\footnotesize $1$}}

%      \uput{3pt}[ur](53,2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,2){{\footnotesize $2$}}
    \uput{3pt}[ur](49,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](50,-4){{\footnotesize $3$}}
    \uput{3pt}[ur](48,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,-4){{\footnotesize $1$}}

%    \uput{3pt}[ur](54,4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,4){{\footnotesize $2$}}
  \uput{3pt}[ur](50,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](49,-6){{\footnotesize $3$}}
    \uput{3pt}[ur](47,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](45,-6){{\footnotesize $1$}}
   
%    \uput{3pt}[ur](53,6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](50,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](48,-8){{\footnotesize $3$}}
    \uput{3pt}[ur](46,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $1$}}

%    \uput{3pt}[ur](54,8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,8){{\footnotesize $1$}}

%    \uput{3pt}[ur](53,10){{\footnotesize $2$}}

%  \uput{3pt}[ur](53,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](49,-10){{\footnotesize $4$}}
  \uput{3pt}[ur](47,-10){{\footnotesize $3$}}
    \uput{3pt}[ur](45,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,2){{\footnotesize $\leftarrow L_{4}$}}
  \uput{3pt}[ur](36,-5){{\footnotesize $L_{3}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left( \begin{array}{c}
-t <m\leq 0\\
k\leq n
\end{array}
\right)\\\hline
L_{5}&L\left( \begin{array}{c}
-t <m\leq 0\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(1,-10)(3,-10)
  \psdots(0,-8)(2,-8)(4,-8)
  \psdots(1,-6)(3,-6)(5,-6)
  \psdots(0,-4)(2,-4)(4,-4)(6,-4)
  \psdots(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)
    \uput{3pt}[ur](0,0){{\footnotesize $2$}}
  \uput{3pt}[ur](2,0){{\footnotesize $2$}}
      \uput{3pt}[ur](4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](6,0){{\footnotesize $2$}}
      \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
    \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
    \uput{3pt}[ur](9,2){{\footnotesize $1$}}
    
      \uput{3pt}[ur](1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](5,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
    \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](0,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $2$}}
    \uput{3pt}[ur](6,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $2$}}
    \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $2$}}

  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](6,8){{\footnotesize $2$}}
  \uput{3pt}[ur](4,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $2$}}
    \uput{3pt}[ur](8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}
  
    \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $2$}}

  \uput{3pt}[ur](13,10){{\footnotesize $1$}}
  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
  \uput{3pt}[ur](9,10){{\footnotesize $2$}}
  \uput{3pt}[ur](7,10){{\footnotesize $2$}}
  \uput{3pt}[ur](5,10){{\footnotesize $2$}}
  \uput{3pt}[ur](3,10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $2$}}
  
  \uput{3pt}[ur](3,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $2$}}

  \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)(36,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)(35,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)(36,-4)(34,-4)
  \psdots(43,-6)(41,-6)(39,-6)(37,-6)(35,-6)(33,-6)
  \psdots(44,-8)(42,-8)(40,-8)(38,-8)(36,-8)(34,-8)(32,-8)
  \psdots(43,-10)(41,-10)(39,-10)(37,-10)(35,-10)(33,-10)(31,-10)

  \uput{3pt}[ur](44,0){{\footnotesize $2$}}
  \uput{3pt}[ur](42,0){{\footnotesize $2$}}
    \uput{3pt}[ur](40,0){{\footnotesize $2$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
    \uput{3pt}[ur](36,0){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](35,-2){{\footnotesize $1$}}
    
      \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
    \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
    \uput{3pt}[ur](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
    \uput{3pt}[ur](38,4){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $2$}}
    \uput{3pt}[ur](37,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](43,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $2$}}
    \uput{3pt}[ur](36,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  
    \uput{3pt}[ur](44,8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}

    \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-10){{\footnotesize $2$}}
    \uput{3pt}[ur](35,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](16,4){{\footnotesize $\leftarrow L_{2}$}}
  \uput{3pt}[ur](25,-7){{\footnotesize $L_{5}\rightarrow$}}

  \end{pspicture}

==> (inline-6) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{5}&L\left( \begin{array}{c}
m\leq -t\\
0<n\\
m<k
\end{array}
\right)\\\hline
L_{8}&L\left( \begin{array}{c}
0<m\\
n\leq 0\\
k\leq m
\end{array}\right)\\\hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq -t\\
n\leq 0\\
k\leq m
\end{array}
\right)\\\hline
L_{2}&L\left( \begin{array}{c}
m\leq -t\\
n\leq 0\\
m<k
\end{array}\right)\\\hline
L_{3}&L\left( \begin{array}{c}
m\leq -t\\
0<n\\
k\leq m
\end{array}
\right)\\\hline
L_{10}&L\left( \begin{array}{c}
0<m\\
n\leq 0\\
m<k
\end{array}\right)\\\hline
L_{11}&L\left( \begin{array}{c}
0<m\\
0<n\\
k\leq m
\end{array}
\right)\\\hline
L_{12}&L\left( \begin{array}{c}
0<m\\
0<n\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(28,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

%  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
    \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  %\uput{3pt}[dl](-2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](0,0){{\footnotesize $1$}}
  \uput{3pt}[dl](2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](4,0){{\footnotesize $1$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](7,-2){{\footnotesize $1$}}

%  \uput{3pt}[dl](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](6,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](8,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](5,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](7,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](9,-6){{\footnotesize $1$}}

%  \uput{3pt}[dl](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](4,-8){{\footnotesize $4$}}
  \uput{3pt}[dl](6,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](8,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[dl](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[dl](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[dl](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[dl](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[dl](11,-10){{\footnotesize $1$}}

%  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}

  \uput{3pt}[ul](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,-5){{\footnotesize $\leftarrow L_1$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{2}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(-1,10)
  \psdots(-2,8)(0,8)
  \psdots(-1,6)(1,6)
  \psdots(-2,4)(0,4)(2,4)
  \psdots(-1,2)(1,2)(3,2)
  \psdots(-2,0)(0,0)(2,0)(4,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(0,-4)(2,-4)(4,-4)
  \psdots(-1,-6)(1,-6)(3,-6)
  \psdots(-2,-8)(0,-8)(2,-8)
  \psdots(-1,-10)(1,-10)

  \uput{3pt}[dl](-1,2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,8){{\footnotesize $1$}}

  \uput{3pt}[ul](-1,10){{\footnotesize $1$}}
  \uput{3pt}[dl](-1,10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,10){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,0){{\footnotesize $5$}}
  \uput{3pt}[dl](0,0){{\footnotesize $4$}}
  \uput{3pt}[dl](2,0){{\footnotesize $3$}}
  \uput{3pt}[dl](4,0){{\footnotesize $2$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-10){{\footnotesize $1$}}

   \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)
  \psdots(43,-2)(41,-2)(39,-2)
  \psdots(44,-4)(42,-4)(40,-4)
  \psdots(43,-6)(41,-6)
  \psdots(44,-8)(42,-8)
  \psdots(43,-10)
  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
    \uput{3pt}[dl](43,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{3}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{10}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{0.7cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

%  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

%  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

 % \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(39,2)(41,2)(43,2)(45,2)
  \psdots(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
%  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

%  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](46,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
  \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](45,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,4){{\footnotesize $2$}}

 % \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $3$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,6){{\footnotesize $3$}}

%  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $4$}}
  \uput{3pt}[ur](44,8){{\footnotesize $4$}}
  \uput{3pt}[ur](46,8){{\footnotesize $4$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{11}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{12}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4}&L\left( \begin{array}{c}
-t <m\leq 0\\
n\leq 0\\
k\leq m
\end{array}
\right)\\\hline
L_{6}&L\left( \begin{array}{c}
-t<m\leq 0\\
0<n\\
k\leq m
\end{array}\right)\\\hline
L_{7}&L\left( \begin{array}{c}
-t <m\leq 0\\
n\leq 0\\
m<k
\end{array}
\right)\\\hline
L_{9}&L\left( \begin{array}{c}
-t <m\leq 0\\
0<n\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(25,-10)(56,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]
\put(23,-10){\vector(-1,2){10}}
\put(13,-10){\vector(1,2){10}}
\put(10,0){\vector(1,0){16}}

\put(53,-10){\vector(-1,2){10}}
\put(43,-10){\vector(1,2){10}}
\put(40,0){\vector(1,0){16}}

%\put(18,0){\vector(1,2){1}}
%\put(10,0.1){\vector(1,0){8}}
%\put(36,-0.1){\vector(1,0){8}}
%\put(39,-10){\vector(-1,2){4}}
%\put(19,2){\vector(-1,2){4}}
  \psdots(11,10)(13,10)
 \psdots(10,8)(12,8)(14,8)
  \psdots(11,6)(13,6)(15,6)
 \psdots(10,4)(12,4)(14,4)(16,4)
  \psdots(11,2)(13,2)(15,2)(17,2)
 \psdots(10,0)(12,0)(14,0)(16,0)

  \uput{3pt}[ul](16,0){{\footnotesize $1$}}
  \uput{3pt}[ul](14,0){{\footnotesize $1$}}
  \uput{3pt}[ul](12,0){{\footnotesize $1$}}
  \uput{3pt}[ul](10,0){{\footnotesize $1$}}

  \uput{3pt}[ul](17,2){{\footnotesize $1$}}
  \uput{3pt}[ul](15,2){{\footnotesize $2$}}
  \uput{3pt}[ul](13,2){{\footnotesize $2$}}
  \uput{3pt}[ul](11,2){{\footnotesize $2$}}

  \uput{3pt}[ul](16,4){{\footnotesize $1$}}
  \uput{3pt}[ul](14,4){{\footnotesize $2$}}
  \uput{3pt}[ul](12,4){{\footnotesize $2$}}
  \uput{3pt}[ul](10,4){{\footnotesize $2$}}

  \uput{3pt}[ul](15,6){{\footnotesize $1$}}
  \uput{3pt}[ul](13,6){{\footnotesize $2$}}
  \uput{3pt}[ul](11,6){{\footnotesize $2$}}

  \uput{3pt}[ul](14,8){{\footnotesize $1$}}
  \uput{3pt}[ul](12,8){{\footnotesize $2$}}
  \uput{3pt}[ul](10,8){{\footnotesize $2$}}

  \uput{3pt}[ul](13,10){{\footnotesize $1$}}
  \uput{3pt}[ul](11,10){{\footnotesize $2$}}

    %    \uput{3pt}[ul](10,8){{\footnotesize $t$}}
   %     \uput{3pt}[ul](11,6){{\footnotesize $t$}}
 %       \uput{3pt}[ul](10,4){{\footnotesize $t$}}
 %       \uput{3pt}[ul](12,4){{\footnotesize $t$}}
 %       \uput{3pt}[ul](13,2){{\footnotesize $t$}}
%        \uput{3pt}[ul](11,2){{\footnotesize $t$}}

  \psdots(50,0)(52,0)(54,0)(56,0)
  \psdots(49,-2)(51,-2)(53,-2)(55,-2)
  \psdots(50,-4)(52,-4)(54,-4)(56,-4)
  \psdots(51,-6)(53,-6)(55,-6)
  \psdots(52,-8)(54,-8)(56,-8)
  \psdots(53,-10)(55,-10)
  
      \uput{3pt}[ur](50,0){{\footnotesize $1$}}
    \uput{3pt}[ur](54,0){{\footnotesize $1$}}
    \uput{3pt}[ur](52,0){{\footnotesize $1$}}
  \uput{3pt}[ur](56,0){{\footnotesize $1$}}

   \uput{3pt}[ur](55,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](49,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](54,-4){{\footnotesize $2$}}
    \uput{3pt}[ur](52,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](50,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](56,-4){{\footnotesize $2$}}
  
    \uput{3pt}[ur](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](55,-6){{\footnotesize $2$}}

  \uput{3pt}[ur](56,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](53,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](55,-10){{\footnotesize $2$}}
  %\psdots(49,2)(51,2)(53,2)(55,2)

%  \uput{3pt}[ur](53,-2){{\footnotesize $t$}}
%  \uput{3pt}[ur](54,-4){{\footnotesize $t$}}
%  \uput{3pt}[ur](56,-4){{\footnotesize $t$}}

%  \uput{3pt}[ur](55,-2){{\footnotesize $t$}}
%  \uput{3pt}[ur](55,-6){{\footnotesize $t$}}
%  \uput{3pt}[ur](56,-8){{\footnotesize $t$}}

  \uput{3pt}[ur](24,5){{\footnotesize $\leftarrow L_{6}$}}
  \uput{3pt}[ur](41,-5){{\footnotesize $L_{7}\rightarrow$}}
  \end{pspicture}
\end{center}

\vspace{0.7cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(6,-10)(38,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(35,-10){\vector(-1,2){10}}
\put(25,-10){\vector(1,2){10}}
\put(22,0){\vector(1,0){16}}

  \psdots(-8,0)(-6,0)(-4,0)(-2,0)(0,0)
  \psdots(-7,-2)(-5,-2)(-3,-2)(-1,-2)(1,-2)
  \psdots(-8,-4)(-4,-4)(-6,-4)(-2,-4)(0,-4)(2,-4)
  \psdots(-7,-6)(-5,-6)(-3,-6)(-1,-6)(1,-6)(3,-6)
  \psdots(-8,-8)(-4,-8)(-6,-8)(-2,-8)(0,-8)(2,-8)(4,-8)
  \psdots(-7,-10)(-5,-10)(-3,-10)(-1,-10)(1,-10)(3,-10)(5,-10)

  %\psdots(0,0)(2,0)(4,0)(6,0)(8,0)
    \psdots(30,0)(32,0)(34,0)(36,0)(38,0)
  \psdots(29,2)(31,2)(33,2)(35,2)(37,2)
  \psdots(28,4)(30,4)(32,4)(34,4)(36,4)(38,4)
  \psdots(27,6)(29,6)(31,6)(33,6)(35,6)(37,6)
  \psdots(26,8)(28,8)(30,8)(32,8)(34,8)(36,8)(38,8)
  \psdots(25,10)(27,10)(29,10)(31,10)(33,10)(35,10)(37,10)

    \uput{3pt}[ul](-8,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ul](0,0){{\footnotesize $1$}}

    \uput{3pt}[ul](-7,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](-5,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](-3,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](1,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](-8,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](-6,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](-4,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](-2,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](0,-4){{\footnotesize $2$}}
    \uput{3pt}[ul](2,-4){{\footnotesize $1$}}
    
    \uput{3pt}[ul](-7,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](-5,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](-3,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](-1,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](1,-6){{\footnotesize $2$}}
    \uput{3pt}[ul](3,-6){{\footnotesize $1$}}
    
        \uput{3pt}[ul](-8,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](-6,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](-4,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](0,-8){{\footnotesize $2$}}
    \uput{3pt}[ul](2,-8){{\footnotesize $2$}}
        \uput{3pt}[ul](4,-8){{\footnotesize $1$}}
        
    \uput{3pt}[ul](-7,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](-5,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](-3,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](1,-10){{\footnotesize $2$}}
    \uput{3pt}[ul](3,-10){{\footnotesize $2$}}
      \uput{3pt}[ul](5,-10){{\footnotesize $1$}}

\uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
    \uput{3pt}[ur](34,0){{\footnotesize $1$}}
  \uput{3pt}[ur](32,0){{\footnotesize $1$}}
    \uput{3pt}[ur](30,0){{\footnotesize $1$}}

\uput{3pt}[ur](37,2){{\footnotesize $2$}}
  \uput{3pt}[ur](35,2){{\footnotesize $2$}}
    \uput{3pt}[ur](33,2){{\footnotesize $2$}}
  \uput{3pt}[ur](31,2){{\footnotesize $2$}}
    \uput{3pt}[ur](29,2){{\footnotesize $1$}}

\uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](36,4){{\footnotesize $2$}}
    \uput{3pt}[ur](34,4){{\footnotesize $2$}}
  \uput{3pt}[ur](32,4){{\footnotesize $2$}}
    \uput{3pt}[ur](30,4){{\footnotesize $2$}}
    \uput{3pt}[ur](28,4){{\footnotesize $1$}}

\uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](35,6){{\footnotesize $2$}}
    \uput{3pt}[ur](33,6){{\footnotesize $2$}}
  \uput{3pt}[ur](31,6){{\footnotesize $2$}}
    \uput{3pt}[ur](29,6){{\footnotesize $2$}}
    \uput{3pt}[ur](27,6){{\footnotesize $1$}}

\uput{3pt}[ur](38,8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
    \uput{3pt}[ur](34,8){{\footnotesize $2$}}
  \uput{3pt}[ur](32,8){{\footnotesize $2$}}
    \uput{3pt}[ur](30,8){{\footnotesize $2$}}
    \uput{3pt}[ur](28,8){{\footnotesize $2$}}
    \uput{3pt}[ur](26,8){{\footnotesize $1$}}
  
\uput{3pt}[ur](37,10){{\footnotesize $2$}}
  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
    \uput{3pt}[ur](33,10){{\footnotesize $2$}}
  \uput{3pt}[ur](31,10){{\footnotesize $2$}}
    \uput{3pt}[ur](29,10){{\footnotesize $2$}}
    \uput{3pt}[ur](27,10){{\footnotesize $2$}}
    \uput{3pt}[ur](25,10){{\footnotesize $1$}}

 \uput{3pt}[ur](22,3){{\footnotesize $L_{9}\rightarrow$}}
  \uput{3pt}[ur](5,-5){{\footnotesize $\leftarrow L_{4}$}}

  \end{pspicture}

==> (inline-7) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4} &
L\left( \begin{array}{c}
0<m\\
n\leq -t\\
k\leq m
\end{array}\right)\\ \hline
L_{9} &
L\left( \begin{array}{c}
m\leq 0\\
0<n\\
m<k
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq -t\\
k\leq m
\end{array}
\right)\\\hline
L_{2}&L\left( \begin{array}{c}
m\leq 0\\
n\leq -t\\
m<k
\end{array}\right)\\\hline
L_{5}&L\left( \begin{array}{c}
m\leq 0\\ 
0<n\\
k\leq m
\end{array}
\right)\\\hline
L_{6}&L\left( \begin{array}{c}
0<m\\
n\leq -t\\
m<k
\end{array}\right)\\\hline
L_{11}&L\left( \begin{array}{c}
0<m\\
0<n\\
k\leq m
\end{array}
\right)\\\hline
L_{12}&L\left( \begin{array}{c}
0<m\\
0<n\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(28,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

 % \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[dl](-2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](0,0){{\footnotesize $1$}}
  \uput{3pt}[dl](2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](4,0){{\footnotesize $1$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](7,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](6,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](8,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](5,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](7,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](9,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](4,-8){{\footnotesize $4$}}
  \uput{3pt}[dl](6,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](8,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[dl](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[dl](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[dl](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[dl](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[dl](11,-10){{\footnotesize $1$}}

%  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[dr](36,0){{\footnotesize $1$}}
  \uput{3pt}[dr](38,0){{\footnotesize $1$}}
  \uput{3pt}[dr](40,0){{\footnotesize $1$}}
  \uput{3pt}[dr](42,0){{\footnotesize $1$}}
  \uput{3pt}[dr](44,0){{\footnotesize $1$}}

  \uput{3pt}[dr](35,-2){{\footnotesize $1$}}
  \uput{3pt}[dr](37,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-2){{\footnotesize $2$}}

  \uput{3pt}[dr](34,-4){{\footnotesize $1$}}
  \uput{3pt}[dr](36,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](38,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](40,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](42,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](44,-4){{\footnotesize $3$}}

  \uput{3pt}[dr](33,-6){{\footnotesize $1$}}
  \uput{3pt}[dr](35,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-6){{\footnotesize $3$}}
  \uput{3pt}[dr](39,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](41,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](43,-6){{\footnotesize $4$}}

  \uput{3pt}[dr](32,-8){{\footnotesize $1$}}
  \uput{3pt}[dr](34,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](36,-8){{\footnotesize $3$}}
  \uput{3pt}[dr](38,-8){{\footnotesize $4$}}
  \uput{3pt}[dr](40,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](42,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,-5){{\footnotesize $\leftarrow L_1$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{2}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(-1,10)(1,10)
  \psdots(-2,8)(0,8)(2,8)
  \psdots(-1,6)(1,6)(3,6)
  \psdots(-2,4)(0,4)(2,4)(4,4)
  \psdots(-1,2)(1,2)(3,2)(5,2)
  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(0,-4)(2,-4)(4,-4)
  \psdots(-1,-6)(1,-6)(3,-6)
  \psdots(-2,-8)(0,-8)(2,-8)
  \psdots(-1,-10)(1,-10)

  \uput{3pt}[dl](-1,2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,10){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,0){{\footnotesize $5$}}
  \uput{3pt}[dl](0,0){{\footnotesize $4$}}
  \uput{3pt}[dl](2,0){{\footnotesize $3$}}
  \uput{3pt}[dl](4,0){{\footnotesize $2$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-10){{\footnotesize $1$}}

   \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)(36,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)
  \psdots(43,-6)(41,-6)(39,-6)
  \psdots(44,-8)(42,-8)(40,-8)
  \psdots(43,-10)(41,-10)
  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{5}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{6}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{0.7cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

%  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

%  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(39,2)(41,2)(43,2)(45,2)
  \psdots(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
%  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](39,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
  \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](45,2){{\footnotesize $1$}}

  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,4){{\footnotesize $2$}}

  \uput{3pt}[ur](37,6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $3$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,6){{\footnotesize $3$}}

  \uput{3pt}[ur](36,8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $4$}}
  \uput{3pt}[ur](44,8){{\footnotesize $4$}}
  \uput{3pt}[ur](46,8){{\footnotesize $4$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{11}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{12}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3}&L\left( \begin{array}{c}
-t<n\leq 0\\
m\leq 0\\
k\leq m
\end{array}
\right)\\\hline
L_{7}&L\left( \begin{array}{c}
m\leq 0\\
-t<n\leq 0\\
m<k
\end{array}\right)\\\hline
L_{8}&L\left( \begin{array}{c}
0<m\\
-t<n\leq 0\\
k\leq m
\end{array}
\right)\\\hline
L_{10}&L\left( \begin{array}{c}
0<m\\
-t<n\leq 0\\
m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(24,-10)(56,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(22,-8){\vector(-1,2){10}}
\put(12,-8){\vector(1,2){10}}
\put(9,2){\vector(1,0){16}}

\put(50,-8){\vector(-1,2){10}}
\put(40,-8){\vector(1,2){10}}
\put(37,2){\vector(1,0){16}}

  %\psdots(10,0)(12,0)(14,0)(16,0)(18,0)
  \psdots(9,2)(11,2)(13,2)(15,2)(17,2)
  \psdots(10,4)(12,4)(14,4)(16,4)(18,4)
  \psdots(11,6)(13,6)(15,6)(17,6)(19,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)(20,8)
  \psdots(11,10)(13,10)(15,10)(17,10)(19,10)(21,10)
    \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}
  \uput{3pt}[ur](17,2){{\footnotesize $1$}}

  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}
  \uput{3pt}[ur](18,4){{\footnotesize $1$}}

  \uput{3pt}[ur](11,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $2$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}
  \uput{3pt}[ur](17,6){{\footnotesize $2$}}
  \uput{3pt}[ur](19,6){{\footnotesize $1$}}

  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $2$}}
  \uput{3pt}[ur](14,8){{\footnotesize $2$}}
  \uput{3pt}[ur](16,8){{\footnotesize $2$}}
  \uput{3pt}[ur](18,8){{\footnotesize $2$}}
  \uput{3pt}[ur](20,8){{\footnotesize $1$}}

  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
  \uput{3pt}[ur](13,10){{\footnotesize $2$}}
  \uput{3pt}[ur](15,10){{\footnotesize $2$}}
  \uput{3pt}[ur](17,10){{\footnotesize $2$}}
    \uput{3pt}[ur](19,10){{\footnotesize $2$}}
  \uput{3pt}[ur](21,10){{\footnotesize $1$}}

    \psdots(55,10)(53,10)(51,10)(49,10)
  \psdots(56,8)(54,8)(52,8)(50,8)(48,8)
  \psdots(55,6)(53,6)(51,6)(49,6)(47,6)
  \psdots(56,4)(54,4)(52,4)(50,4)(48,4)(46,4)
  \psdots(55,2)(53,2)(51,2)(49,2)(47,2)
  
    \uput{3pt}[ur](55,2){{\footnotesize $1$}}
  \uput{3pt}[ur](53,2){{\footnotesize $1$}}
  \uput{3pt}[ur](51,2){{\footnotesize $1$}}
    \uput{3pt}[ur](49,2){{\footnotesize $1$}}
  \uput{3pt}[ur](47,2){{\footnotesize $1$}}

  \uput{3pt}[ur](56,4){{\footnotesize $2$}}
  \uput{3pt}[ur](54,4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,4){{\footnotesize $2$}}
    \uput{3pt}[ur](50,4){{\footnotesize $2$}}
  \uput{3pt}[ur](48,4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,4){{\footnotesize $1$}}
  
  \uput{3pt}[ur](55,6){{\footnotesize $2$}}
  \uput{3pt}[ur](53,6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,6){{\footnotesize $2$}}
    \uput{3pt}[ur](49,6){{\footnotesize $2$}}
  \uput{3pt}[ur](47,6){{\footnotesize $1$}}
  
  \uput{3pt}[ur](56,8){{\footnotesize $2$}}
  \uput{3pt}[ur](54,8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,8){{\footnotesize $2$}}
    \uput{3pt}[ur](50,8){{\footnotesize $2$}}
  \uput{3pt}[ur](48,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](55,10){{\footnotesize $2$}}
  \uput{3pt}[ur](53,10){{\footnotesize $2$}}
    \uput{3pt}[ur](51,10){{\footnotesize $2$}}
  \uput{3pt}[ur](49,10){{\footnotesize $1$}}

 \uput{3pt}[ur](35,5){{\footnotesize $ L_{10} \rightarrow$}}

  \uput{3pt}[ur](25,5){{\footnotesize $\leftarrow L_{8}$}}

  \end{pspicture}
\end{center}
\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(24,-10)(56,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(25,-10){\vector(-1,2){10}}
\put(15,-10){\vector(1,2){10}}
\put(12,0){\vector(1,0){16}}

\put(53,-10){\vector(-1,2){10}}
\put(43,-10){\vector(1,2){10}}
\put(40,0){\vector(1,0){16}}

%\put(36,0){\vector(-1,2){1}}
%\put(37,-2){\vector(-1,2){1}}
%\put(33,-10){\vector(1,2){4}}
%\put(35,2){\vector(1,2){4}}
%\put(28,0.1){\vector(1,0){8}}
%\put(36,-0.1){\vector(1,0){8}}

  \psdots(12,0)(14,0)(16,0)(18,0)
  \psdots(13,-2)(15,-2)(17,-2)(19,-2)
  \psdots(12,-4)(14,-4)(16,-4)(18,-4)
  \psdots(13,-6)(15,-6)(17,-6)
  \psdots(12,-8)(14,-8)(16,-8)
  \psdots(13,-10)(15,-10)
  
    \uput{3pt}[ul](12,0){{\footnotesize $1$}}
  \uput{3pt}[ul](14,0){{\footnotesize $1$}}
  \uput{3pt}[ul](16,0){{\footnotesize $1$}}
    \uput{3pt}[ul](18,0){{\footnotesize $1$}}

  \uput{3pt}[ul](13,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](15,-2){{\footnotesize $2$}}
    \uput{3pt}[ul](17,-2){{\footnotesize $2$}}
        \uput{3pt}[ul](19,-2){{\footnotesize $1$}}
  %\uput{3pt}[ul](10,-4){{\footnotesize $t$}}
  \uput{3pt}[ul](12,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](14,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](16,-4){{\footnotesize $2$}}
    \uput{3pt}[ul](18,-4){{\footnotesize $1$}}
  %\uput{3pt}[ul](11,-6){{\footnotesize $t$}}
  \uput{3pt}[ul](13,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](15,-6){{\footnotesize $2$}}
    \uput{3pt}[ul](17,-6){{\footnotesize $1$}}
  %\uput{3pt}[ul](10,-8){{\footnotesize $t$}}
  \uput{3pt}[ul](12,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](14,-8){{\footnotesize $2$}}
    \uput{3pt}[ul](16,-8){{\footnotesize $1$}}
 % \uput{3pt}[ul](11,-10){{\footnotesize $t$}}
  \uput{3pt}[ul](13,-10){{\footnotesize $2$}}
    \uput{3pt}[ul](15,-10){{\footnotesize $1$}}

   \psdots(48,0)(50,0)(52,0)(54,0)(56,0)
  \psdots(47,-2)(49,-2)(51,-2)(53,-2)(55,-2)
  \psdots(46,-4)(48,-4)(50,-4)(52,-4)(54,-4)(56,-4)
  \psdots(45,-6)(47,-6)(49,-6)(51,-6)(53,-6)(55,-6)
  \psdots(44,-8)(46,-8)(48,-8)(50,-8)(52,-8)(54,-8)(56,-8)
  \psdots(43,-10)(45,-10)(47,-10)(49,-10)(51,-10)(53,-10)(55,-10)
  
  \uput{3pt}[ul](46,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](48,0){{\footnotesize $1$}}
  \uput{3pt}[ul](50,0){{\footnotesize $1$}}
  \uput{3pt}[ul](52,0){{\footnotesize $1$}}
  \uput{3pt}[ul](54,0){{\footnotesize $1$}}
  \uput{3pt}[ul](56,0){{\footnotesize $1$}}

  \uput{3pt}[ul](47,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](49,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](51,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](55,-2){{\footnotesize $2$}}

  \uput{3pt}[ul](46,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](48,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](50,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](52,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](54,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](56,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](45,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](47,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](49,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](51,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](55,-6){{\footnotesize $2$}}

  \uput{3pt}[ul](44,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](46,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](48,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](50,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](52,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](56,-8){{\footnotesize $2$}}
  
  \uput{3pt}[ul](43,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](45,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](47,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](49,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](51,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](53,-10){{\footnotesize $2$}}
  \uput{3pt}[ul](55,-10){{\footnotesize $2$}}

  \uput{3pt}[ur](40,-5){{\footnotesize $L_{7}\rightarrow$}}
  \uput{3pt}[ur](21,-5){{\footnotesize $\leftarrow L_{3}$}}

  \end{pspicture}

==> (inline-8) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left( \begin{array}{c}
m\leq -t\\
0<n
\end{array}\right)\\ \hline
L_{4} &
L\left( \begin{array}{c}
0<m\\
n\leq 0
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1} &
L\left( \begin{array}{c}
m\leq -t\\
n\leq 0
\end{array}\right)\\ \hline
L_{6} &
L\left( \begin{array}{c}
0<m\\
0<n
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,6){{\footnotesize $2$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $2$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}

  \uput{3pt}[ur](0,8){{\footnotesize $3$}}
  \uput{3pt}[ur](2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](4,8){{\footnotesize $3$}}
  \uput{3pt}[ur](6,8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $3$}}
  \uput{3pt}[ur](12,8){{\footnotesize $3$}}
  \uput{3pt}[ur](14,8){{\footnotesize $3$}}
  \uput{3pt}[ur](16,8){{\footnotesize $3$}}
  \uput{3pt}[ur](1,10){{\footnotesize $4$}}
  \uput{3pt}[ur](3,10){{\footnotesize $4$}}
  \uput{3pt}[ur](5,10){{\footnotesize $4$}}
  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
  \uput{3pt}[ur](9,10){{\footnotesize $4$}}
  \uput{3pt}[ur](11,10){{\footnotesize $4$}}
  \uput{3pt}[ur](13,10){{\footnotesize $4$}}
  \uput{3pt}[ur](15,10){{\footnotesize $4$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{6}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

    \uput{3pt}[ul](28,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $2$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $3$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $4$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left( \begin{array}{c}
-t <m\leq 0\\
n\leq 0
\end{array}\right)\\ \hline
L_{5} &
L\left( \begin{array}{c}
-t <m\leq 0\\
0<n
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

\psdots(0,0)(2,0)(4,0)(6,0)(8,0)(10,0)(12,0)(14,0)(16,0)
  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}
  \uput{3pt}[ur](10,0){{\footnotesize $1$}}
  \uput{3pt}[ur](12,0){{\footnotesize $1$}}
  \uput{3pt}[ur](14,0){{\footnotesize $1$}}
  \uput{3pt}[ur](16,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](9,2){{\footnotesize $2$}}
  \uput{3pt}[ur](11,2){{\footnotesize $2$}}
  \uput{3pt}[ur](13,2){{\footnotesize $2$}}
  \uput{3pt}[ur](15,2){{\footnotesize $2$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}

  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,6){{\footnotesize $2$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $2$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}

  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $2$}}
  \uput{3pt}[ur](4,8){{\footnotesize $2$}}
  \uput{3pt}[ur](6,8){{\footnotesize $2$}}
  \uput{3pt}[ur](8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $2$}}
  \uput{3pt}[ur](14,8){{\footnotesize $2$}}
  \uput{3pt}[ur](16,8){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $2$}}
  \uput{3pt}[ur](3,10){{\footnotesize $2$}}
  \uput{3pt}[ur](5,10){{\footnotesize $2$}}
  \uput{3pt}[ur](7,10){{\footnotesize $2$}}
  \uput{3pt}[ur](9,10){{\footnotesize $2$}}
  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
  \uput{3pt}[ur](13,10){{\footnotesize $2$}}
  \uput{3pt}[ur](15,10){{\footnotesize $2$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{5}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

\psdots(28,0)(30,0)(32,0)(34,0)(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)
  
    \uput{3pt}[dr](28,0){{\footnotesize $1$}}
  \uput{3pt}[dr](30,0){{\footnotesize $1$}}
  \uput{3pt}[dr](32,0){{\footnotesize $1$}}
  \uput{3pt}[dr](34,0){{\footnotesize $1$}}
  \uput{3pt}[dr](36,0){{\footnotesize $1$}}
  \uput{3pt}[dr](38,0){{\footnotesize $1$}}
  \uput{3pt}[dr](40,0){{\footnotesize $1$}}
  \uput{3pt}[dr](42,0){{\footnotesize $1$}}
  \uput{3pt}[dr](44,0){{\footnotesize $1$}}
  
    \uput{3pt}[dr](29,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](31,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](33,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](35,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-2){{\footnotesize $2$}}
  
    \uput{3pt}[dr](28,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](30,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](32,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](34,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](36,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](38,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](40,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](42,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](44,-4){{\footnotesize $2$}}

  \uput{3pt}[dr](29,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](31,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](33,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](35,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-6){{\footnotesize $2$}}
  
  \uput{3pt}[dr](28,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](30,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](32,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](34,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](36,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](38,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](40,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](42,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](44,-8){{\footnotesize $2$}}
  
  \uput{3pt}[dr](29,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](31,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](33,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](35,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-10){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-10){{\footnotesize $2$}}

  \uput{3pt}[ur](23,-5){{\footnotesize $ L_{2}\rightarrow$}}

  \end{pspicture}

==> (inline-9) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left( \begin{array}{c}
m\leq -s\\
m<k
\end{array}\right)\\ \hline
L_{6} &
L\left( \begin{array}{c}
0<m\\
k\leq m
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1} &
L\left( \begin{array}{c}
m\leq -s\\
k\leq m
\end{array}\right)\\ \hline
L_{8} &
L\left( \begin{array}{c}
0<m\\
m<k
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(2,-10)(46,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

 \psdots(-8,8)
  \psdots(-7,6)
 \psdots(-8,4)(-6,4)
  \psdots(-7,2)(-5,2)
 \psdots(-8,0)(-4,0)(-6,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)

    \uput{3pt}[ur](-7,6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,8){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](-6,4){{\footnotesize $1$}}

    \uput{3pt}[ur](-7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,0){{\footnotesize $3$}}
  \uput{3pt}[ur](-6,0){{\footnotesize $2$}}
    \uput{3pt}[ur](-4,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](-3,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](-6,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](-4,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](-2,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](-3,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](-5,-6){{\footnotesize $3$}}
    \uput{3pt}[ur](-1,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-8,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](-4,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](-6,-8){{\footnotesize $4$}}
    \uput{3pt}[ur](0,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](-7,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](-3,-10){{\footnotesize $3$}}
  \uput{3pt}[ur](-5,-10){{\footnotesize $4$}}
  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

  \psdots(44,-8)
  \psdots(43,-6)
  \psdots(42,-4)(44,-4)
  \psdots(41,-2)(43,-2)
  \psdots(40,0)(42,0)(44,0)
  \psdots(39,2)(41,2)(43,2)
  \psdots(38,4)(40,4)(42,4)(44,4)
  \psdots(37,6)(39,6)(41,6)(43,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)
  \psdots(35,10)(37,10)(39,10)(41,10)(43,10)

  \uput{3pt}[ul](40,0){{\footnotesize $1$}}
  \uput{3pt}[ul](42,0){{\footnotesize $2$}}
  \uput{3pt}[ul](44,0){{\footnotesize $3$}}

  \uput{3pt}[ul](39,2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,2){{\footnotesize $2$}}
  \uput{3pt}[ul](43,2){{\footnotesize $3$}}

  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ul](38,4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,4){{\footnotesize $3$}}
  \uput{3pt}[ul](44,4){{\footnotesize $4$}}

  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](37,6){{\footnotesize $1$}}
  \uput{3pt}[ul](39,6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,6){{\footnotesize $4$}}

  \uput{3pt}[ul](43,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](36,8){{\footnotesize $1$}}
  \uput{3pt}[ul](38,8){{\footnotesize $2$}}
  \uput{3pt}[ul](40,8){{\footnotesize $3$}}
  \uput{3pt}[ul](42,8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,8){{\footnotesize $5$}}

  \uput{3pt}[ul](44,-8){{\footnotesize $1$}}

    \uput{3pt}[ul](35,10){{\footnotesize $1$}}
  \uput{3pt}[ul](37,10){{\footnotesize $2$}}
  \uput{3pt}[ul](39,10){{\footnotesize $3$}}
  \uput{3pt}[ul](41,10){{\footnotesize $4$}}
  \uput{3pt}[ul](43,10){{\footnotesize $5$}}

  \uput{3pt}[ur](8,5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-5){{\footnotesize $L_{8}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left( \begin{array}{c}
-s <m\leq -t\\
k\leq m
\end{array}\right)\\ \hline
L_{4} &
L\left( \begin{array}{c}
-t <m\leq 0\\
k\leq m
\end{array}\right)\\ \hline
L_{5} &
L\left( \begin{array}{c}
-s <m\leq -t\\
m<k
\end{array}\right)\\ \hline
L_{7} &
L\left( \begin{array}{c}
-t <m\leq 0\\
m<k
\end{array}\right)\\ \hline
\end{tabular}
\end{center}
\vspace{0.6cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(0,-10)(36,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(33,-10){\vector(-1,2){10}}
\put(23,-10){\vector(1,2){10}}
\put(20,0){\vector(1,0){16}}

 \psdots(-7,10)(-5,10)
 \psdots(-8,8)(-6,8)(-4,8)
  \psdots(-7,6)(-3,6)(-5,6)
 \psdots(-8,4)(-6,4)(-4,4)(-2,4)
  \psdots(-7,2)(-3,2)(-5,2)(-1,2)
 \psdots(-8,0)(-2,0)(-4,0)(-6,0)(0,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)(1,-2)(-1,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)(0,-4)(2,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)(1,-6)(3,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)(2,-8)(4,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)(3,-10)(5,-10)
  %\uput{3pt}[ur](-8,4){{\footnotesize $t$}}

  %\uput{3pt}[ur](-7,2){{\footnotesize $t$}}
  
    \uput{3pt}[ul](-7,6){{\footnotesize $1$}}
  \uput{3pt}[ul](-3,6){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,6){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,8){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,8){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,8){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,10){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,10){{\footnotesize $1$}}

    \uput{3pt}[ul](-8,4){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,4){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,4){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,4){{\footnotesize $1$}}
  
    \uput{3pt}[ul](-7,2){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,2){{\footnotesize $1$}}
    \uput{3pt}[ul](-3,2){{\footnotesize $1$}}
  \uput{3pt}[ul](-1,2){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,0){{\footnotesize $1$}}
    \uput{3pt}[ul](-4,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,0){{\footnotesize $1$}}
    \uput{3pt}[ul](0,0){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-2){{\footnotesize $1$}}
    \uput{3pt}[ul](-3,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](-1,-2){{\footnotesize $1$}}
    \uput{3pt}[ul](1,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](0,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](2,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](-3,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-6){{\footnotesize $1$}}
    \uput{3pt}[ul](-1,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](1,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](3,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,-8){{\footnotesize $1$}}
    \uput{3pt}[ul](0,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](2,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](4,-8){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-3,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-1,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](3,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](5,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](1,-10){{\footnotesize $1$}}

  \psdots(35,-10)
  \psdots(34,-8)(36,-8)
  \psdots(33,-6)(35,-6)
  \psdots(32,-4)(34,-4)(36,-4)
  \psdots(31,-2)(33,-2)(35,-2)
  \psdots(30,0)(32,0)(34,0)
  \psdots(29,2)(31,2)(33,2)(35,2)
  \psdots(28,4)(30,4)(32,4)(34,4)(36,4)
  \psdots(27,6)(29,6)(31,6)(33,6)(35,6)
  \psdots(26,8)(28,8)(30,8)(32,8)(34,8)(36,8)
  \psdots(25,10)(27,10)(29,10)(31,10)(33,10)(35,10)

  \uput{3pt}[ul](30,0){{\footnotesize $1$}}
  \uput{3pt}[ul](32,0){{\footnotesize $1$}}
  \uput{3pt}[ul](34,0){{\footnotesize $1$}}
  \uput{3pt}[ul](36,0){{\footnotesize $1$}}

  \uput{3pt}[ul](29,2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,2){{\footnotesize $1$}}

  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](28,4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,4){{\footnotesize $1$}}

  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](27,6){{\footnotesize $1$}}
  \uput{3pt}[ul](29,6){{\footnotesize $1$}}
  \uput{3pt}[ul](31,6){{\footnotesize $1$}}
  \uput{3pt}[ul](33,6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,6){{\footnotesize $1$}}

  \uput{3pt}[ul](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](26,8){{\footnotesize $1$}}
  \uput{3pt}[ul](28,8){{\footnotesize $1$}}
  \uput{3pt}[ul](30,8){{\footnotesize $1$}}
  \uput{3pt}[ul](32,8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,8){{\footnotesize $1$}}

  \uput{3pt}[ul](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $1$}}

    \uput{3pt}[ul](25,10){{\footnotesize $1$}}
  \uput{3pt}[ul](27,10){{\footnotesize $1$}}
  \uput{3pt}[ul](29,10){{\footnotesize $1$}}
  \uput{3pt}[ul](31,10){{\footnotesize $1$}}
  \uput{3pt}[ul](33,10){{\footnotesize $1$}}
  \uput{3pt}[ul](35,10){{\footnotesize $1$}}

  \uput{3pt}[ul](35,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](4,5){{\footnotesize $\leftarrow L_{4}$}}
  \uput{3pt}[ur](20,-5){{\footnotesize $L_{7}\rightarrow$}}

  \end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(0,-10)(36,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(5,-10){\vector(-1,2){10}}
\put(-5,-10){\vector(1,2){10}}
\put(-8,0){\vector(1,0){16}}

\put(33,-10){\vector(-1,2){10}}
\put(23,-10){\vector(1,2){10}}
\put(20,0){\vector(1,0){16}}

 \psdots(-7,10)
 \psdots(-8,8)(-6,8)
  \psdots(-7,6)(-5,6)
 \psdots(-8,4)(-6,4)(-4,4)
  \psdots(-7,2)(-3,2)(-5,2)
 \psdots(-8,0)(-2,0)(-4,0)(-6,0)
  \psdots(-7,-2)(-3,-2)(-5,-2)(-1,-2)
  \psdots(-8,-4)(-2,-4)(-4,-4)(-6,-4)(0,-4)
  \psdots(-7,-6)(-3,-6)(-5,-6)(-1,-6)(1,-6)
  \psdots(-8,-8)(-2,-8)(-4,-8)(-6,-8)(0,-8)(2,-8)
  \psdots(-7,-10)(-3,-10)(-5,-10)(-1,-10)(1,-10)(3,-10)
  %\uput{3pt}[ur](-8,4){{\footnotesize $t$}}

  %\uput{3pt}[ur](-7,2){{\footnotesize $t$}}
  
    \uput{3pt}[ul](-7,6){{\footnotesize $1$}}

  \uput{3pt}[ul](-5,6){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,8){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,8){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,10){{\footnotesize $1$}}

    \uput{3pt}[ul](-8,4){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,4){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,4){{\footnotesize $1$}}

    \uput{3pt}[ul](-7,2){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,2){{\footnotesize $1$}}
    \uput{3pt}[ul](-3,2){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,0){{\footnotesize $1$}}
    \uput{3pt}[ul](-4,0){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,0){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-2){{\footnotesize $1$}}
    \uput{3pt}[ul](-3,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](-1,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](0,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](-3,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-6){{\footnotesize $1$}}
    \uput{3pt}[ul](-1,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](1,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](-8,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-2,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-4,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](-6,-8){{\footnotesize $1$}}
    \uput{3pt}[ul](0,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](2,-8){{\footnotesize $1$}}

  \uput{3pt}[ul](-7,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-3,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-5,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](-1,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](3,-10){{\footnotesize $1$}}

  \uput{3pt}[ul](1,-10){{\footnotesize $1$}}

  \psdots(33,-10)(35,-10)
  \psdots(32,-8)(34,-8)(36,-8)
  \psdots(31,-6)(33,-6)(35,-6)
  \psdots(30,-4)(32,-4)(34,-4)(36,-4)
  \psdots(29,-2)(31,-2)(33,-2)(35,-2)
  \psdots(28,0)(30,0)(32,0)(34,0)
  \psdots(27,2)(29,2)(31,2)(33,2)(35,2)
  \psdots(26,4)(28,4)(30,4)(32,4)(34,4)(36,4)
  \psdots(25,6)(27,6)(29,6)(31,6)(33,6)(35,6)
  \psdots(24,8)(26,8)(28,8)(30,8)(32,8)(34,8)(36,8)
  \psdots(23,10)(25,10)(27,10)(29,10)(31,10)(33,10)(35,10)

  \uput{3pt}[ul](28,0){{\footnotesize $1$}}
  \uput{3pt}[ul](30,0){{\footnotesize $1$}}
  \uput{3pt}[ul](32,0){{\footnotesize $1$}}
  \uput{3pt}[ul](34,0){{\footnotesize $1$}}
  \uput{3pt}[ul](36,0){{\footnotesize $1$}}

  \uput{3pt}[ul](27,2){{\footnotesize $1$}}
  \uput{3pt}[ul](29,2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,2){{\footnotesize $1$}}

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](26,4){{\footnotesize $1$}}
  \uput{3pt}[ul](28,4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,4){{\footnotesize $1$}}

  \uput{3pt}[ul](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](25,6){{\footnotesize $1$}}
  \uput{3pt}[ul](27,6){{\footnotesize $1$}}
  \uput{3pt}[ul](29,6){{\footnotesize $1$}}
  \uput{3pt}[ul](31,6){{\footnotesize $1$}}
  \uput{3pt}[ul](33,6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,6){{\footnotesize $1$}}

  \uput{3pt}[ul](31,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $1$}}
  
    \uput{3pt}[ul](24,8){{\footnotesize $1$}}
  \uput{3pt}[ul](26,8){{\footnotesize $1$}}
  \uput{3pt}[ul](28,8){{\footnotesize $1$}}
  \uput{3pt}[ul](30,8){{\footnotesize $1$}}
  \uput{3pt}[ul](32,8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,8){{\footnotesize $1$}}

  \uput{3pt}[ul](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $1$}}

    \uput{3pt}[ul](23,10){{\footnotesize $1$}}
    \uput{3pt}[ul](25,10){{\footnotesize $1$}}
  \uput{3pt}[ul](27,10){{\footnotesize $1$}}
  \uput{3pt}[ul](29,10){{\footnotesize $1$}}
  \uput{3pt}[ul](31,10){{\footnotesize $1$}}
  \uput{3pt}[ul](33,10){{\footnotesize $1$}}
  \uput{3pt}[ul](35,10){{\footnotesize $1$}}

  \uput{3pt}[ul](33,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](4,5){{\footnotesize $\leftarrow L_{2}$}}
  \uput{3pt}[ur](20,-5){{\footnotesize $L_{5}\rightarrow$}}

  \end{pspicture}

==> (inline-10) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1} &
L\left( \begin{array}{c}
m\leq -s\\
k\leq n
\end{array}\right)\\ \hline
L_{8} &
L\left( \begin{array}{c}
0<m\\
n<k
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left( \begin{array}{c}
m\leq -s\\
n<k
\end{array}\right)\\ \hline
L_{6} &
L\left( \begin{array}{c}
0<m\\
k\leq n
\end{array}\right)\\ \hline
\end{tabular}
\end{center}
\vspace{0.5cm}

 \begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(64,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(23,-10){\vector(-1,2){10}}
\put(13,-10){\vector(1,2){10}}
\put(10,0){\vector(1,0){16}}

\put(49,-10){\vector(-1,2){10}}
\put(39,-10){\vector(1,2){10}}
\put(36,0){\vector(1,0){16}}

  \psdots(10,-8)
  \psdots(11,-6)
  \psdots(10,-4)(12,-4)
  \psdots(11,-2)(13,-2)
  \psdots(10,0)(12,0)(14,0)
  \psdots(11,2)(13,2)(15,2)
  \psdots(10,4)(12,4)(14,4)(16,4)
  \psdots(11,6)(13,6)(15,6)(17,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)
  \psdots(11,10)(13,10)(15,10)(17,10)(19,10)

      \uput{3pt}[ur](10,0){{\footnotesize $3$}}
  \uput{3pt}[ur](12,0){{\footnotesize $2$}}
      \uput{3pt}[ur](14,0){{\footnotesize $1$}}

  \uput{3pt}[ur](11,2){{\footnotesize $3$}}
  \uput{3pt}[ur](13,2){{\footnotesize $2$}}
    \uput{3pt}[ur](15,2){{\footnotesize $1$}}

      \uput{3pt}[ur](11,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](13,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](10,4){{\footnotesize $4$}}
  \uput{3pt}[ur](12,4){{\footnotesize $3$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
    \uput{3pt}[ur](16,4){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](11,6){{\footnotesize $4$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
    \uput{3pt}[ur](17,6){{\footnotesize $1$}}

    \uput{3pt}[ur](11,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](10,8){{\footnotesize $5$}}
  \uput{3pt}[ur](16,8){{\footnotesize $2$}}
  \uput{3pt}[ur](14,8){{\footnotesize $3$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
    \uput{3pt}[ur](18,8){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](19,10){{\footnotesize $1$}}
  \uput{3pt}[ur](17,10){{\footnotesize $2$}}
  \uput{3pt}[ur](15,10){{\footnotesize $3$}}
  \uput{3pt}[ur](13,10){{\footnotesize $4$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}

  \psdots(52,8)
  \psdots(51,6)
  \psdots(52,4)(50,4)
  \psdots(51,2)(49,2)
  \psdots(52,0)(50,0)(48,0)
  \psdots(51,-2)(49,-2)(47,-2)
  \psdots(52,-4)(50,-4)(48,-4)(46,-4)
  \psdots(51,-6)(49,-6)(47,-6)(45,-6)
  \psdots(52,-8)(50,-8)(48,-8)(46,-8)(44,-8)
  \psdots(51,-10)(49,-10)(47,-10)(45,-10)(43,-10)

%  \uput{3pt}[ur](54,0){{\footnotesize $2$}}
  \uput{3pt}[ur](52,0){{\footnotesize $3$}}
    \uput{3pt}[ur](50,0){{\footnotesize $2$}}
  \uput{3pt}[ur](48,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-2){{\footnotesize $3$}}
    \uput{3pt}[ur](49,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](47,-2){{\footnotesize $1$}}

%      \uput{3pt}[ur](53,2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,2){{\footnotesize $2$}}
    \uput{3pt}[ur](49,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](50,-4){{\footnotesize $3$}}
    \uput{3pt}[ur](48,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,-4){{\footnotesize $1$}}

%    \uput{3pt}[ur](54,4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,4){{\footnotesize $2$}}
  \uput{3pt}[ur](50,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](49,-6){{\footnotesize $3$}}
    \uput{3pt}[ur](47,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](45,-6){{\footnotesize $1$}}
   
%    \uput{3pt}[ur](53,6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](50,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](48,-8){{\footnotesize $3$}}
    \uput{3pt}[ur](46,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $1$}}

%    \uput{3pt}[ur](54,8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,8){{\footnotesize $1$}}

%    \uput{3pt}[ur](53,10){{\footnotesize $2$}}

%  \uput{3pt}[ur](53,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](49,-10){{\footnotesize $4$}}
  \uput{3pt}[ur](47,-10){{\footnotesize $3$}}
    \uput{3pt}[ur](45,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,2){{\footnotesize $\leftarrow L_{6}$}}
  \uput{3pt}[ur](36,-5){{\footnotesize $L_{3}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left( \begin{array}{c}
-s <m\leq -t\\
k\leq n
\end{array}\right)\\ \hline
L_{4} &
L\left( \begin{array}{c}
-t <m\leq 0\\
k\leq n
\end{array}\right)\\ \hline
L_{5} &
L\left( \begin{array}{c}
-s <m\leq -t\\
n<k
\end{array}\right)\\ \hline
L_{7} &
L\left( \begin{array}{c}
-t <m\leq 0\\
n<k
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(1,-10)
  \psdots(0,-8)(2,-8)
  \psdots(1,-6)(3,-6)
  \psdots(0,-4)(2,-4)(4,-4)
  \psdots(1,-2)(3,-2)(5,-2)
  \psdots(0,0)(2,0)(4,0)(6,0)
  \psdots(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)
    \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
      \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
    \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}

      \uput{3pt}[ur](1,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](5,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
    \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}

    \uput{3pt}[ur](0,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](5,6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}
    \uput{3pt}[ur](7,6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}

    \uput{3pt}[ur](1,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $1$}}
  \uput{3pt}[ur](6,8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}
    \uput{3pt}[ur](8,8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}

    \uput{3pt}[ur](0,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](11,10){{\footnotesize $1$}}
  \uput{3pt}[ur](9,10){{\footnotesize $1$}}
  \uput{3pt}[ur](7,10){{\footnotesize $1$}}
  \uput{3pt}[ur](5,10){{\footnotesize $1$}}
  \uput{3pt}[ur](3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}

  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

   \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)(36,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)(35,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)(36,-4)(34,-4)
  \psdots(43,-6)(41,-6)(39,-6)(37,-6)(35,-6)(33,-6)
  \psdots(44,-8)(42,-8)(40,-8)(38,-8)(36,-8)(34,-8)(32,-8)
  \psdots(43,-10)(41,-10)(39,-10)(37,-10)(35,-10)(33,-10)(31,-10)

  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
    \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
    \uput{3pt}[ur](36,0){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](35,-2){{\footnotesize $1$}}
    
      \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
    \uput{3pt}[ur](39,2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $1$}}
    \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](44,4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $1$}}
    \uput{3pt}[ur](38,4){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
    \uput{3pt}[ur](37,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](43,6){{\footnotesize $1$}}
  \uput{3pt}[ur](41,6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $1$}}
    \uput{3pt}[ur](36,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  
    \uput{3pt}[ur](44,8){{\footnotesize $1$}}
  \uput{3pt}[ur](42,8){{\footnotesize $1$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}

    \uput{3pt}[ur](43,10){{\footnotesize $1$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](39,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-10){{\footnotesize $1$}}
    \uput{3pt}[ur](35,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](16,4){{\footnotesize $\leftarrow L_{4}$}}
  \uput{3pt}[ur](25,-7){{\footnotesize $L_{7}\rightarrow$}}

  \end{pspicture}
\end{center}
\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(1,-10)(3,-10)
  \psdots(0,-8)(2,-8)(4,-8)
  \psdots(1,-6)(3,-6)(5,-6)
  \psdots(0,-4)(2,-4)(4,-4)(6,-4)
  \psdots(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)
    \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
      \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
      \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
    \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
    \uput{3pt}[ur](9,2){{\footnotesize $1$}}
    
      \uput{3pt}[ur](1,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](5,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
    \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](0,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}
    \uput{3pt}[ur](6,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](5,6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}
    \uput{3pt}[ur](7,6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](1,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $1$}}
  \uput{3pt}[ur](6,8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}
    \uput{3pt}[ur](8,8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}
  
    \uput{3pt}[ur](0,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](13,10){{\footnotesize $1$}}
  \uput{3pt}[ur](11,10){{\footnotesize $1$}}
  \uput{3pt}[ur](9,10){{\footnotesize $1$}}
  \uput{3pt}[ur](7,10){{\footnotesize $1$}}
  \uput{3pt}[ur](5,10){{\footnotesize $1$}}
  \uput{3pt}[ur](3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}
  
  \uput{3pt}[ur](3,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

  \psdots(43,10)
  \psdots(44,8)(42,8)
  \psdots(43,6)(41,6)
  \psdots(44,4)(42,4)(40,4)
  \psdots(43,2)(41,2)(39,2)
  \psdots(44,0)(42,0)(40,0)(38,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)(36,-4)
  \psdots(43,-6)(41,-6)(39,-6)(37,-6)(35,-6)
  \psdots(44,-8)(42,-8)(40,-8)(38,-8)(36,-8)(34,-8)
  \psdots(43,-10)(41,-10)(39,-10)(37,-10)(35,-10)(33,-10)

  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
    \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}

      \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
    \uput{3pt}[ur](39,2){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $1$}}
    \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](44,4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
    \uput{3pt}[ur](37,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $1$}}

    \uput{3pt}[ur](43,6){{\footnotesize $1$}}
  \uput{3pt}[ur](41,6){{\footnotesize $1$}}

  \uput{3pt}[ur](44,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $1$}}
    \uput{3pt}[ur](36,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $1$}}

    \uput{3pt}[ur](44,8){{\footnotesize $1$}}
  \uput{3pt}[ur](42,8){{\footnotesize $1$}}

    \uput{3pt}[ur](43,10){{\footnotesize $1$}}

  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](39,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-10){{\footnotesize $1$}}
    \uput{3pt}[ur](35,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](16,4){{\footnotesize $\leftarrow L_{2}$}}
  \uput{3pt}[ur](25,-7){{\footnotesize $L_{5}\rightarrow$}}

  \end{pspicture}

==> (inline-11) <==
\begin{array}{lll}
E_{21}(T(\bar{w}))&=&T(\bar{w}-\delta^{11}).
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{12}(T(\bar{w}))&=&-(x+m-z-k)(x+n-z-k)T(\bar{w}+\delta^{11}).
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{32}(T(\bar{w}))&=&
\small{\begin{dcases}
T(\bar{w}-\delta^{21})+2(x+m-z-k)\mathcal{D}T(\bar{w}-\delta^{21}), & \text{if $m=n$}\\
\frac{x+m-z-k}{m-n}T(\bar{w}-\delta^{21})-\frac{x+n-z-k}{m-n}T(\bar{w}-\delta^{22}), & \text{if $m\neq n$}.
\end{dcases}}
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{23}(T(\bar{w}))&=&
\begin{dcases}
\partial_{v_{21}}^{\bar{v}}\left(\prod_{i=1}^{3}(v_{3i}-v_{21}-m)\right)T(\bar{w}+\delta^{22}) & \\ \small{-2(a-x-m)(b-x-m)(c-x-m)}\mathcal{D}T(\bar{w}+\delta^{22}), & \text{if $m=n$}\\
 & \\
 \frac{(a-x-m)(b-x-m)(c-x-m)}{m-n}T(\bar{w}+\delta^{21})-&\\ \frac{(a-x-n)(b-x-n)(c-x-n)}{m-n}T(\bar{w}+\delta^{22}), & \text{if $m\neq n$}.
\end{dcases}
\end{array}
\begin{array}{lll}
E_{21}(\mathcal{D}T(\bar{w}))=&\mathcal{D}T(\bar{w}-\delta^{11}).
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{12}(\mathcal{D}T(\bar{w}))=&-(x+m-z-k)(x+n-z-k)\mathcal{D}T(\bar{w}+\delta^{11})+\\
&\frac{m-n}{2}T(\bar{w}+\delta^{11}).
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{32}(\mathcal{D}T(\bar{w}))=&\displaystyle\frac{x+m-z-k}{m-n}\mathcal{D}T(\bar{w}-\delta^{21})-\frac{x+n-z-k}{m-n}\mathcal{D}T(\bar{w}-\delta^{22})+\\
&\frac{1}{2}\left( \frac{1}{m-n}-\frac{2(x+m-z-k)}{(m-n)^{2}}\right)T(\bar{w}-\delta^{21})-\\
&\frac{1}{2}\left( \frac{1}{m-n}-\frac{2(x+n-z-k)}{(n-m)^{2}}\right)T(\bar{w}-\delta^{22}).
\end{array}
$

\noindent
$
\begin{array}{lll}
E_{23}(\mathcal{D}T(\bar{w}))=&-\displaystyle\frac{(a-x-m)(b-x-m)(c-x-m)}{n-m}\mathcal{D}T(\bar{w}+\delta^{21})-\\ 
&\displaystyle\frac{(a-x-n)(b-x-n)(c-x-n)}{m-n}\mathcal{D}T(\bar{w}+\delta^{22})- \\  
&\partial_{v_{22}}^{\bar{v}}\left(\displaystyle\frac{\prod\limits_{i=1}^{3}(v_{3i}-v_{22}-n)}{m-n}\right)T(\bar{w}+\delta^{22})-\\
& 2\displaystyle\frac{(a-x-n)(b-x-n)(c-x-n)}{(m-n)^{2}}T(\bar{w}+\delta^{22})+ \\ 
&-\partial_{v_{21}}^{\bar{v}}\left(\displaystyle\frac{\prod\limits_{i=1}^{3}(v_{3i}-v_{21}-m)}{n-m}\right)T(\bar{w}+\delta^{21})-\\
&2\displaystyle\frac{(a-x-m)(b-x-m)(c-x-m)}{(m-n)^{2}}T(\bar{w}+\delta^{21}).
\end{array}

==> (inline-12) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left(\left\{\begin{array}{c}
m\leq 0\\
0<n\\
k\leq m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
m\leq 0\\
n\leq 0\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{3}&L\left(\begin{array}{c}
m\leq 0\\
n<k
\end{array}\right)\\\hline
L_{4}&L\left(\begin{array}{c}
0<m\\
k\leq n
\end{array}\right)\\\hline
L_{6}&L\left(\left\{\begin{array}{c}
0<m\\
0<n\\
n<k
\end{array}\right\}\bigcup
 \left\{\begin{array}{c}
0<m\\
n\leq 0\\
m<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center} 
\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(2,-10)(46,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(15,-10){\vector(-1,2){10}}
\put(5,-10){\vector(1,2){10}}
\put(2,0){\vector(1,0){16}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

 \psdots(3,10)
 \psdots(2,8)(4,8)
  \psdots(3,6)(5,6)
 \psdots(2,4)(4,4)(6,4)
  \psdots(3,2)(7,2)(5,2)
 \psdots(2,0)(8,0)(6,0)(4,0)
  \psdots(3,-2)(7,-2)(5,-2)(9,-2)
  \psdots(2,-4)(8,-4)(6,-4)(4,-4)(10,-4)
  \psdots(3,-6)(7,-6)(5,-6)(9,-6)(11,-6)
  \psdots(2,-8)(8,-8)(6,-8)(4,-8)(10,-8)(12,-8)
  \psdots(3,-10)(7,-10)(5,-10)(9,-10)(11,-10)(13,-10)

    \uput{3pt}[ul](3,6){{\footnotesize $2$}}

  \uput{3pt}[ul](5,6){{\footnotesize $1$}}

  \uput{3pt}[ul](2,8){{\footnotesize $2$}}
  \uput{3pt}[ul](4,8){{\footnotesize $1$}}

  \uput{3pt}[ul](3,10){{\footnotesize $1$}}

    \uput{3pt}[ul](2,4){{\footnotesize $3$}}
  \uput{3pt}[ul](4,4){{\footnotesize $2$}}
  \uput{3pt}[ul](6,4){{\footnotesize $1$}}

    \uput{3pt}[ul](3,2){{\footnotesize $3$}}
  \uput{3pt}[ul](5,2){{\footnotesize $2$}}
    \uput{3pt}[ul](7,2){{\footnotesize $1$}}

  \uput{3pt}[ul](2,0){{\footnotesize $4$}}
  \uput{3pt}[ul](4,0){{\footnotesize $3$}}
    \uput{3pt}[ul](6,0){{\footnotesize $2$}}
  \uput{3pt}[ul](8,0){{\footnotesize $1$}}

  \uput{3pt}[ul](3,-2){{\footnotesize $4$}}
  \uput{3pt}[ul](5,-2){{\footnotesize $3$}}
    \uput{3pt}[ul](7,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](9,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](2,-4){{\footnotesize $5$}}
  \uput{3pt}[ul](4,-4){{\footnotesize $4$}}
  \uput{3pt}[ul](6,-4){{\footnotesize $3$}}
  \uput{3pt}[ul](8,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](10,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](3,-6){{\footnotesize $5$}}
  \uput{3pt}[ul](7,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](5,-6){{\footnotesize $4$}}
    \uput{3pt}[ul](9,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](11,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](2,-8){{\footnotesize $6$}}
  \uput{3pt}[ul](8,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](6,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](4,-8){{\footnotesize $5$}}
    \uput{3pt}[ul](10,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](12,-8){{\footnotesize $1$}}

  \uput{3pt}[ul](3,-10){{\footnotesize $6$}}
  \uput{3pt}[ul](7,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](5,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](9,-10){{\footnotesize $3$}}
  \uput{3pt}[ul](13,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](11,-10){{\footnotesize $2$}}

  \psdots(43,-10)
  \psdots(42,-8)(44,-8)
  \psdots(41,-6)(43,-6)
  \psdots(40,-4)(42,-4)(44,-4)
  \psdots(39,-2)(41,-2)(43,-2)
  \psdots(38,0)(40,0)(42,0)(44,0)
  \psdots(37,2)(39,2)(41,2)(43,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)
  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)
  
   \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $2$}}
  \uput{3pt}[ur](42,0){{\footnotesize $3$}}
  \uput{3pt}[ur](44,0){{\footnotesize $4$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](43,2){{\footnotesize $4$}}

  \uput{3pt}[ur](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $3$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $4$}}
  \uput{3pt}[ur](44,4){{\footnotesize $5$}}

  \uput{3pt}[ur](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $5$}}

  \uput{3pt}[ur](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $2$}}

    \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $6$}}

  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}

    \uput{3pt}[ur](33,10){{\footnotesize $1$}}
    \uput{3pt}[ur](35,10){{\footnotesize $2$}}
  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
  \uput{3pt}[ur](43,10){{\footnotesize $6$}}

  \uput{3pt}[ur](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](8,5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-5){{\footnotesize $L_{6}\rightarrow$}}

  \end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(64,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(23,-10){\vector(-1,2){10}}
\put(13,-10){\vector(1,2){10}}
\put(10,0){\vector(1,0){16}}

\put(49,-10){\vector(-1,2){10}}
\put(39,-10){\vector(1,2){10}}
\put(36,0){\vector(1,0){16}}

  \psdots(11,-10)
  \psdots(10,-8)(12,-8)
  \psdots(11,-6)(13,-6)
  \psdots(10,-4)(12,-4)(14,-4)
  \psdots(11,-2)(13,-2)(15,-2)
  \psdots(10,0)(12,0)(14,0)(16,0)
  \psdots(11,2)(13,2)(15,2)(17,2)
  \psdots(10,4)(12,4)(14,4)(16,4)(18,4)
  \psdots(11,6)(13,6)(15,6)(17,6)(19,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)(20,8)
  \psdots(11,10)(13,10)(15,10)(17,10)(19,10)(21,10)

      \uput{3pt}[ur](10,0){{\footnotesize $4$}}
  \uput{3pt}[ur](12,0){{\footnotesize $3$}}
      \uput{3pt}[ur](14,0){{\footnotesize $2$}}
  \uput{3pt}[ur](16,0){{\footnotesize $1$}}

  \uput{3pt}[ur](11,2){{\footnotesize $4$}}
  \uput{3pt}[ur](13,2){{\footnotesize $3$}}
    \uput{3pt}[ur](15,2){{\footnotesize $2$}}
  \uput{3pt}[ur](17,2){{\footnotesize $1$}}

      \uput{3pt}[ur](11,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](13,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](15,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](10,4){{\footnotesize $5$}}
  \uput{3pt}[ur](12,4){{\footnotesize $4$}}
  \uput{3pt}[ur](14,4){{\footnotesize $3$}}
    \uput{3pt}[ur](16,4){{\footnotesize $2$}}
  \uput{3pt}[ur](18,4){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](12,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](11,6){{\footnotesize $5$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $4$}}
    \uput{3pt}[ur](17,6){{\footnotesize $2$}}
  \uput{3pt}[ur](19,6){{\footnotesize $1$}}

    \uput{3pt}[ur](11,-6){{\footnotesize $2$}}

  \uput{3pt}[ur](13,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](10,8){{\footnotesize $6$}}
  \uput{3pt}[ur](16,8){{\footnotesize $3$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $5$}}
    \uput{3pt}[ur](18,8){{\footnotesize $2$}}
  \uput{3pt}[ur](20,8){{\footnotesize $1$}}

    \uput{3pt}[ur](10,-8){{\footnotesize $2$}}

  \uput{3pt}[ur](12,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](21,10){{\footnotesize $1$}}
  \uput{3pt}[ur](19,10){{\footnotesize $2$}}
  \uput{3pt}[ur](17,10){{\footnotesize $3$}}
  \uput{3pt}[ur](15,10){{\footnotesize $4$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $6$}}

  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(51,10)
  \psdots(52,8)(50,8)
  \psdots(51,6)(49,6)
  \psdots(52,4)(50,4)(48,4)
  \psdots(51,2)(49,2)(47,2)
  \psdots(52,0)(50,0)(48,0)(46,0)
  \psdots(51,-2)(49,-2)(47,-2)(45,-2)
  \psdots(52,-4)(50,-4)(48,-4)(46,-4)(44,-4)
  \psdots(51,-6)(49,-6)(47,-6)(45,-6)(43,-6)
  \psdots(52,-8)(50,-8)(48,-8)(46,-8)(44,-8)(42,-8)
  \psdots(51,-10)(49,-10)(47,-10)(45,-10)(43,-10)(41,-10)

%  \uput{3pt}[ur](54,0){{\footnotesize $2$}}
  \uput{3pt}[ur](52,0){{\footnotesize $4$}}
    \uput{3pt}[ur](50,0){{\footnotesize $3$}}
  \uput{3pt}[ur](48,0){{\footnotesize $2$}}
    \uput{3pt}[ur](46,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-2){{\footnotesize $4$}}
    \uput{3pt}[ur](49,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](47,-2){{\footnotesize $2$}}
    \uput{3pt}[ur](45,-2){{\footnotesize $1$}}
    
%      \uput{3pt}[ur](53,2){{\footnotesize $2$}}
  \uput{3pt}[ur](51,2){{\footnotesize $3$}}
    \uput{3pt}[ur](49,2){{\footnotesize $2$}}
  \uput{3pt}[ur](47,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-4){{\footnotesize $5$}}
  \uput{3pt}[ur](50,-4){{\footnotesize $4$}}
    \uput{3pt}[ur](48,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](54,4){{\footnotesize $2$}}
  \uput{3pt}[ur](52,4){{\footnotesize $3$}}
  \uput{3pt}[ur](50,4){{\footnotesize $2$}}
    \uput{3pt}[ur](48,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-6){{\footnotesize $5$}}
  \uput{3pt}[ur](49,-6){{\footnotesize $4$}}
    \uput{3pt}[ur](47,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](53,6){{\footnotesize $2$}}
  \uput{3pt}[ur](51,6){{\footnotesize $2$}}
  \uput{3pt}[ur](49,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](54,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,-8){{\footnotesize $6$}}
  \uput{3pt}[ur](50,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](48,-8){{\footnotesize $4$}}
    \uput{3pt}[ur](46,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](54,8){{\footnotesize $2$}}
  \uput{3pt}[ur](52,8){{\footnotesize $2$}}
  \uput{3pt}[ur](50,8){{\footnotesize $1$}}

%    \uput{3pt}[ur](53,10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,10){{\footnotesize $1$}}

%  \uput{3pt}[ur](53,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](51,-10){{\footnotesize $6$}}
  \uput{3pt}[ur](49,-10){{\footnotesize $5$}}
  \uput{3pt}[ur](47,-10){{\footnotesize $4$}}
    \uput{3pt}[ur](45,-10){{\footnotesize $3$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,2){{\footnotesize $\leftarrow L_{4}$}}
  \uput{3pt}[ur](36,-5){{\footnotesize $L_{3}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq 0<n\\
m<k\leq n
\end{array}\right)& L_{5}& L\left(\begin{array}{c}
n\leq 0<m\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq -t<n\\
n\leq 0\\
m<k\leq n
\end{array}\right)& L_{8}& L\left(\begin{array}{c}
n\leq -t<m\\
m\leq 0\\
n<k\leq m
\end{array}\right)\\ \hline
L_{7} &
L\left(\begin{array}{c}
-t<m\leq 0\\
0<n\\
m<k\leq n
\end{array}\right)& L_{15}& L\left(\begin{array}{c}
-t<n\leq 0\\
0<m\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4}&L\left(\left\{\begin{array}{c}
-t<m\leq 0\\
\ \ \ 0<n\\
\ \ \ k\leq m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
-t<m\leq 0\\
\ \ \ n\leq 0\\
\ \ \ k\leq n
\end{array}\right\}\right)\\\hline
L_{13}&L\left(\left\{\begin{array}{c}
\ \ \ m\leq n\\
-t<m\leq 0\\
\ \ \ n<k
\end{array}\right\}\bigcup
 \left\{\begin{array}{c}
-t<m\leq 0\\
\ \ \ n\leq -t\\
\ \ \ m<k
\end{array}\right\}\bigcup
 \left\{\begin{array}{c}
m\leq 0\\
-t< n\\
\ \ n<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(5,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(14,-10){\vector(-1,2){10}}
\put(4,-10){\vector(1,2){10}}
\put(1,0){\vector(1,0){16}}

\put(40,-10){\vector(-1,2){10}}
\put(30,-10){\vector(1,2){10}}
\put(27,0){\vector(1,0){16}}

  \psdots(8,2)(10,2)
  \psdots(7,4)(9,4)(11,4)
  \psdots(6,6)(8,6)(10,6)(12,6)
  \psdots(5,8)(7,8)(9,8)(11,8)(13,8)
  \psdots(4,10)(6,10)(8,10)(10,10)(12,10)(14,10)
  
%      \uput{3pt}[ur](15,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](13,0){{\footnotesize $2$}}
%  \uput{3pt}[ur](11,0){{\footnotesize $2$}}
%  \uput{3pt}[ur](9,0){{\footnotesize $2$}}
%  \uput{3pt}[ur](7,0){{\footnotesize $2$}}
%  \uput{3pt}[ur](5,0){{\footnotesize $1$}}
%  
%    \uput{3pt}[ur](14,2){{\footnotesize $1$}}
%  \uput{3pt}[ur](12,2){{\footnotesize $2$}}
  \uput{3pt}[ur](10,2){{\footnotesize $1$}}
  \uput{3pt}[ur](8,2){{\footnotesize $1$}}
%  \uput{3pt}[ur](6,2){{\footnotesize $2$}}
%  \uput{3pt}[ur](4,2){{\footnotesize $1$}}
 
%      \uput{3pt}[ur](15,4){{\footnotesize $1$}}
%  \uput{3pt}[ur](13,4){{\footnotesize $2$}}
  \uput{3pt}[ur](11,4){{\footnotesize $1$}}
  \uput{3pt}[ur](9,4){{\footnotesize $2$}}
  \uput{3pt}[ur](7,4){{\footnotesize $1$}}
%  \uput{3pt}[ur](5,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](14,6){{\footnotesize $1$}}
  \uput{3pt}[ur](12,6){{\footnotesize $1$}}
  \uput{3pt}[ur](10,6){{\footnotesize $2$}}
  \uput{3pt}[ur](8,6){{\footnotesize $2$}}
  \uput{3pt}[ur](6,6){{\footnotesize $1$}}
%  \uput{3pt}[ur](4,6){{\footnotesize $1$}}
  
%      \uput{3pt}[ur](15,8){{\footnotesize $1$}}
  \uput{3pt}[ur](13,8){{\footnotesize $1$}}
  \uput{3pt}[ur](11,8){{\footnotesize $2$}}
  \uput{3pt}[ur](9,8){{\footnotesize $2$}}
  \uput{3pt}[ur](7,8){{\footnotesize $2$}}
  \uput{3pt}[ur](5,8){{\footnotesize $1$}}

  \uput{3pt}[ur](14,10){{\footnotesize $1$}}
  \uput{3pt}[ur](12,10){{\footnotesize $2$}}
  \uput{3pt}[ur](10,10){{\footnotesize $2$}}
  \uput{3pt}[ur](8,10){{\footnotesize $2$}}
  \uput{3pt}[ur](6,10){{\footnotesize $2$}}
  \uput{3pt}[ur](4,10){{\footnotesize $1$}}

  \psdots(34,-2)(36,-2)
  \psdots(33,-4)(35,-4)(37,-4)
  \psdots(32,-6)(34,-6)(36,-6)(38,-6)
  \psdots(31,-8)(33,-8)(35,-8)(37,-8)(39,-8)
  \psdots(30,-10)(32,-10)(34,-10)(36,-10)(38,-10)(40,-10)

    \uput{3pt}[ur](34,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-2){{\footnotesize $1$}}

      \uput{3pt}[ur](35,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](33,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](34,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](32,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](38,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-6){{\footnotesize $2$}}

      \uput{3pt}[ur](35,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](33,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](31,-8){{\footnotesize $1$}}

  \uput{3pt}[ur](32,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](30,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](40,-10){{\footnotesize $1$}}
  \uput{3pt}[ur](38,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](34,-10){{\footnotesize $2$}}

  \uput{3pt}[ur](-2,5){{\footnotesize $L_{7}\rightarrow$}}
  \uput{3pt}[ur](24,-5){{\footnotesize $L_{2}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(0,-10)(44,10)

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

\put(11,-10){\vector(-1,2){10}}
\put(1,-10){\vector(1,2){10}}
\put(-2,0){\vector(1,0){16}}

 \psdots(-1,10)(1,10)
  \psdots(-2,8)(0,8)(2,8)
  \psdots(-1,6)(1,6)(3,6)
  \psdots(-2,4)(0,4)(2,4)(4,4)
  \psdots(-1,2)(1,2)(3,2)(5,2)
  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(0,-4)(2,-4)(4,-4)
  \psdots(-1,-6)(1,-6)(3,-6)
  \psdots(-2,-8)(0,-8)(2,-8)
  \psdots(-1,-10)(1,-10)

  \uput{3pt}[dl](-1,2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](0,4){{\footnotesize $2$}}
  \uput{3pt}[dl](2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,4){{\footnotesize $2$}}
    \uput{3pt}[ur](4,4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,6){{\footnotesize $2$}}
    \uput{3pt}[ur](3,6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,8){{\footnotesize $2$}}
  \uput{3pt}[dl](0,8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,8){{\footnotesize $2$}}
    \uput{3pt}[ur](2,8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,10){{\footnotesize $2$}}
    \uput{3pt}[ur](1,10){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,0){{\footnotesize $2$}}
  \uput{3pt}[dl](0,0){{\footnotesize $2$}}
  \uput{3pt}[dl](2,0){{\footnotesize $2$}}
  \uput{3pt}[dl](4,0){{\footnotesize $2$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  
  \uput{3pt}[dl](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-10){{\footnotesize $1$}}

   \psdots(43,10)(41,10)
  \psdots(44,8)(42,8)(40,8)
  \psdots(43,6)(41,6)(39,6)
  \psdots(44,4)(42,4)(40,4)(38,4)
  \psdots(43,2)(41,2)(39,2)(37,2)
  \psdots(44,0)(42,0)(40,0)(38,0)(36,0)
  \psdots(43,-2)(41,-2)(39,-2)(37,-2)
  \psdots(44,-4)(42,-4)(40,-4)(38,-4)
  \psdots(43,-6)(41,-6)(39,-6)
  \psdots(44,-8)(42,-8)(40,-8)
  \psdots(43,-10)(41,-10)
  \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $2$}}
  \uput{3pt}[ur](42,0){{\footnotesize $2$}}
  \uput{3pt}[ur](40,0){{\footnotesize $2$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{4}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{13}\rightarrow$}}
\end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left(\begin{array}{c}
m\leq -t\\
0<n\\
k\leq m
\end{array}\right)& L_{10}& L\left(\begin{array}{c}
n\leq -t\\
0<m\\
k\leq n
\end{array}\right)\\ \hline
L_{9} &
L\left(\begin{array}{c}
m\leq -t\\
0<n\\
n<k
\end{array}\right)& L_{14}& L\left(\begin{array}{c}
n\leq -t\\
0<m\\
m<k
\end{array}\right)\\ \hline
\end{tabular}
\end{center}
\vspace{0.5cm}
\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \left\{\begin{array}{c}
m\leq -t<n\leq 0\\
k\leq m
\end{array}\right\}\bigcup \left\{\begin{array}{c}
m\leq -t\\
n\leq -t\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{6}&L\left(\left\{\begin{array}{c}
m\leq -t< n\leq 0\\
n<k
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
m\leq -t\\
n\leq -t\\
n<k\\
\end{array}\right\}\right)\\\hline
L_{11}&L\left(\left\{\begin{array}{c}
m\leq n\\
0<m\\
k\leq n
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
0<m\\
-t<n\leq 0\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{16}& L\left(\left\{\begin{array}{c}
m\leq n\\
0<m\\
n<k
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
0<m\\
-t<n\leq 0\\
m<k\\
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
0<n\\
n<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center} 
\vspace{0.5cm}
 \begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(38,-8){\vector(-1,2){10}}
\put(28,-8){\vector(1,2){10}}
\put(25,2){\vector(1,0){16}}

\put(14,-8){\vector(-1,2){10}}
\put(4,-8){\vector(1,2){10}}
\put(1,2){\vector(1,0){16}}

  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)(8,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)(9,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)(10,-8)
%  \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}

  \uput{3pt}[ur](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $4$}}

  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](-8,-5){{\footnotesize $L_{1}\rightarrow$}}
  \uput{3pt}[ur](26,-2){{\footnotesize $L_{6}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(37,-10){\vector(-1,2){10}}
\put(27,-10){\vector(1,2){10}}
\put(24,0){\vector(1,0){16}}

\put(15,-10){\vector(-1,2){10}}
\put(5,-10){\vector(1,2){10}}
\put(2,0){\vector(1,0){16}}

 \psdots(1,10)
  \psdots(0,8)(2,8)
  \psdots(1,6)(3,6)
  \psdots(0,4)(2,4)(4,4)
  \psdots(1,2)(3,2)(5,2)
  \psdots(0,0)(2,0)(4,0)(6,0)
  \psdots(1,-2)(3,-2)(5,-2)
  \psdots(0,-4)(2,-4)(4,-4)
  \psdots(1,-6)(3,-6)
  \psdots(0,-8)(2,-8)
  \psdots(1,-10)

 % \uput{3pt}[ur](-1,2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,0){{\footnotesize $5$}}
  \uput{3pt}[ur](0,0){{\footnotesize $4$}}
  \uput{3pt}[ur](2,0){{\footnotesize $3$}}
  \uput{3pt}[ur](4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

 % \uput{3pt}[ur](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

% \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

   \psdots(41,10)
  \psdots(42,8)(40,8)
  \psdots(41,6)(39,6)
  \psdots(42,4)(40,4)(38,4)
  \psdots(41,2)(39,2)(37,2)
  \psdots(42,0)(40,0)(38,0)(36,0)
  \psdots(41,-2)(39,-2)(37,-2)
  \psdots(42,-4)(40,-4)(38,-4)
  \psdots(41,-6)(39,-6)
  \psdots(42,-8)(40,-8)
  \psdots(41,-10)
%  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
 % \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
 % \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
 % \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](-6,5){{\footnotesize $L_{3}\rightarrow$}}
  \uput{3pt}[ur](25,-4){{\footnotesize $L_{9}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-12){\vector(-1,2){10}}
\put(30,-12){\vector(1,2){10}}
\put(27,-2){\vector(1,0){16}}

\put(16,-12){\vector(-1,2){10}}
\put(6,-12){\vector(1,2){10}}
\put(3,-2){\vector(1,0){16}}

  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
 % \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,4){{\footnotesize $3$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,6){{\footnotesize $4$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,8){{\footnotesize $5$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(37,2)(39,2)(41,2)(43,2)(45,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
 % \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](46,0){{\footnotesize $1$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](45,2){{\footnotesize $2$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $4$}}
  \uput{3pt}[ur](45,6){{\footnotesize $4$}}

  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $5$}}
  \uput{3pt}[ur](46,8){{\footnotesize $5$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](-6,5){{\footnotesize $L_{11}\rightarrow$}}
  \uput{3pt}[ur](24,3){{\footnotesize $L_{16}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{5} &
L\left(\begin{array}{c}
m\leq -t\\
0<n\\
m<k\leq n
\end{array}\right)& L_{12}& L\left(\begin{array}{c}
n\leq -t\\
0<m\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left(\left\{\begin{array}{c}
m\leq n\\
m\leq -t\\
n\leq 0
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
m\leq -t
\end{array}\right\}\right)\\\hline
L_{5}&L\left(\left\{\begin{array}{c}
m\leq n\\
0<m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
0<m\\
-t<n
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}
\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $3$}}
  \uput{3pt}[ur](11,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $4$}}
  \uput{3pt}[ur](10,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](16,8){{\footnotesize $4$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $5$}}
  \uput{3pt}[ur](3,10){{\footnotesize $5$}}
  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
  \uput{3pt}[ur](7,10){{\footnotesize $5$}}
  \uput{3pt}[ur](9,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](15,10){{\footnotesize $5$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{5}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $5$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left(\begin{array}{c}
-t<m\leq 0
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq -t\\
0<n
\end{array}\right)& L_{4}& L\left(\begin{array}{c}
n\leq -t\\
0<m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
k\leq n
\end{array}\right)\\\hline
L_{2}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
n<k
\end{array}\right)\\\hline
L_{9}&L\left( \begin{array}{c}
0<m\\
0<n\\
k\leq n
\end{array}\right)\\\hline
L_{10}&L\left( \begin{array}{c}
0<m\\
0<n\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\vspace{0.5cm}
\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left(\begin{array}{c}
k\leq m\leq 0<n
\end{array}\right)& L_{5}& L\left(\begin{array}{c}
k\leq n\leq 0<m
\end{array}\right)\\ \hline
L_{6} &
L\left(\begin{array}{c}
m\leq 0<n<k
\end{array}\right)& L_{8}& L\left(\begin{array}{c}
n\leq 0<m<k
\end{array}\right)\\ \hline
\end{tabular}
\end{center}
\vspace{0.5cm}

\vspace{0.2cm}
 \begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(27,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)(8,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)(9,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)(10,-8)
%  \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}

  \uput{3pt}[ur](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $4$}}

  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](-7,-5){{\footnotesize $L_{1}\rightarrow$}}
  \uput{3pt}[ur](28,-2){{\footnotesize $L_{2}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(1,10)
  \psdots(0,8)(2,8)
  \psdots(1,6)(3,6)
  \psdots(0,4)(2,4)(4,4)
  \psdots(1,2)(3,2)(5,2)
  \psdots(0,0)(2,0)(4,0)(6,0)
  \psdots(1,-2)(3,-2)(5,-2)
  \psdots(0,-4)(2,-4)(4,-4)
  \psdots(1,-6)(3,-6)
  \psdots(0,-8)(2,-8)
  \psdots(1,-10)

%  \uput{3pt}[ur](-1,2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}

 % \uput{3pt}[ur](-2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}

 % \uput{3pt}[ur](-2,0){{\footnotesize $5$}}
  \uput{3pt}[ur](0,0){{\footnotesize $4$}}
  \uput{3pt}[ur](2,0){{\footnotesize $3$}}
  \uput{3pt}[ur](4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

   \psdots(41,10)
  \psdots(42,8)(40,8)
  \psdots(41,6)(39,6)
  \psdots(42,4)(40,4)(38,4)
  \psdots(41,2)(39,2)(37,2)
  \psdots(42,0)(40,0)(38,0)(36,0)
  \psdots(41,-2)(39,-2)(37,-2)
  \psdots(42,-4)(40,-4)(38,-4)
  \psdots(41,-6)(39,-6)
  \psdots(42,-8)(40,-8)
  \psdots(41,-10)
 % \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
 % \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
 % \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](-6,5){{\footnotesize $L_{3}\rightarrow$}}
  \uput{3pt}[ur](28,-2){{\footnotesize $L_{6}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,4){{\footnotesize $3$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,6){{\footnotesize $4$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,8){{\footnotesize $5$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(37,2)(39,2)(41,2)(43,2)(45,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
%  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](46,0){{\footnotesize $1$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](45,2){{\footnotesize $2$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $4$}}
  \uput{3pt}[ur](45,6){{\footnotesize $4$}}

  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $5$}}
  \uput{3pt}[ur](46,8){{\footnotesize $5$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](-5,5){{\footnotesize $L_{9}\rightarrow$}}
  \uput{3pt}[ur](27,4){{\footnotesize $L_{10}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4} &
L\left(\begin{array}{c}
m\leq 0<n\\
m<k\leq n
\end{array}\right)& L_{7}& L\left(\begin{array}{c}
n\leq 0<m\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0
\end{array}\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<n\\
0<m
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $3$}}
  \uput{3pt}[ur](11,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $4$}}
  \uput{3pt}[ur](10,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](16,8){{\footnotesize $4$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $5$}}
  \uput{3pt}[ur](3,10){{\footnotesize $5$}}
  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
  \uput{3pt}[ur](7,10){{\footnotesize $5$}}
  \uput{3pt}[ur](9,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](15,10){{\footnotesize $5$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{4}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $5$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq 0<n
\end{array}\right)& L_{3}& L\left(\begin{array}{c}
n\leq 0<m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \left\{\begin{array}{c}
m\leq n\\
m\leq -s\\
n\leq -t
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
m\leq -s\\
n\leq -t
\end{array}\right\}\right)\\\hline
L_{10}&L\left(\left\{ \begin{array}{c}
m\leq n\\
0<m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
0<m\\
-t<n
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,6){{\footnotesize $2$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $2$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}

  \uput{3pt}[ur](0,8){{\footnotesize $3$}}
  \uput{3pt}[ur](2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](4,8){{\footnotesize $3$}}
  \uput{3pt}[ur](6,8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $3$}}
  \uput{3pt}[ur](12,8){{\footnotesize $3$}}
  \uput{3pt}[ur](14,8){{\footnotesize $3$}}
  \uput{3pt}[ur](16,8){{\footnotesize $3$}}
  \uput{3pt}[ur](1,10){{\footnotesize $4$}}
  \uput{3pt}[ur](3,10){{\footnotesize $4$}}
  \uput{3pt}[ur](5,10){{\footnotesize $4$}}
  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
  \uput{3pt}[ur](9,10){{\footnotesize $4$}}
  \uput{3pt}[ur](11,10){{\footnotesize $4$}}
  \uput{3pt}[ur](13,10){{\footnotesize $4$}}
  \uput{3pt}[ur](15,10){{\footnotesize $4$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{10}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

    \uput{3pt}[ul](28,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $2$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $3$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $3$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $4$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $4$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq -s\\
-t<n\leq 0
\end{array}\right)& L_{6}& L\left(\begin{array}{c}
n\leq -s\\
-t<m\leq 0
\end{array}\right)\\ \hline
\end{tabular}
\end{center}
\vspace{0.5cm}
\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{8} &
L\left( \left\{\begin{array}{c}
\ \ \ m\leq n\\
-t<m\leq 0\\
\ \ \ -t<n
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
-t<m\leq 0\\
-s<n\leq -t
\end{array}\right\}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)(10,0)(12,0)(14,0)(16,0)
  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}
  \uput{3pt}[ur](10,0){{\footnotesize $1$}}
  \uput{3pt}[ur](12,0){{\footnotesize $1$}}
  \uput{3pt}[ur](14,0){{\footnotesize $1$}}
  \uput{3pt}[ur](16,0){{\footnotesize $1$}}
  
  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}
  \uput{3pt}[ur](5,6){{\footnotesize $1$}}
  \uput{3pt}[ur](7,6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}
  \uput{3pt}[ur](13,6){{\footnotesize $1$}}
  \uput{3pt}[ur](15,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](6,8){{\footnotesize $1$}}
  \uput{3pt}[ur](8,8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}
  \uput{3pt}[ur](14,8){{\footnotesize $1$}}
  \uput{3pt}[ur](16,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}
  \uput{3pt}[ur](3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](5,10){{\footnotesize $1$}}
  \uput{3pt}[ur](7,10){{\footnotesize $1$}}
  \uput{3pt}[ur](9,10){{\footnotesize $1$}}
  \uput{3pt}[ur](11,10){{\footnotesize $1$}}
  \uput{3pt}[ur](13,10){{\footnotesize $1$}}
  \uput{3pt}[ur](15,10){{\footnotesize $1$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{8}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $1$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $1$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{2}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{5} &
L\left(\begin{array}{c}
-s<m\leq -t\\
0<n
\end{array}\right)& L_{9}& L\left(\begin{array}{c}
-s<n\leq -t\\
0<m
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left( \left\{\begin{array}{c}
\ \ \ m\leq n\\
-s<m\leq -t\\
\ \ \ n\leq 0
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
-s<m\leq -t\\
\ \ \ n\leq -s
\end{array}\right\}\right)\\ \hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}
  \uput{3pt}[ur](5,6){{\footnotesize $1$}}
  \uput{3pt}[ur](7,6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}
  \uput{3pt}[ur](13,6){{\footnotesize $1$}}
  \uput{3pt}[ur](15,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](6,8){{\footnotesize $1$}}
  \uput{3pt}[ur](8,8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}
  \uput{3pt}[ur](14,8){{\footnotesize $1$}}
  \uput{3pt}[ur](16,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}
  \uput{3pt}[ur](3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](5,10){{\footnotesize $1$}}
  \uput{3pt}[ur](7,10){{\footnotesize $1$}}
  \uput{3pt}[ur](9,10){{\footnotesize $1$}}
  \uput{3pt}[ur](11,10){{\footnotesize $1$}}
  \uput{3pt}[ur](13,10){{\footnotesize $1$}}
  \uput{3pt}[ur](15,10){{\footnotesize $1$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{5}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

\psdots(28,0)(30,0)(32,0)(34,0)(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)
  
    \uput{3pt}[ul](28,0){{\footnotesize $1$}}
  \uput{3pt}[ul](30,0){{\footnotesize $1$}}
  \uput{3pt}[ul](32,0){{\footnotesize $1$}}
  \uput{3pt}[ul](34,0){{\footnotesize $1$}}
  \uput{3pt}[ul](36,0){{\footnotesize $1$}}
  \uput{3pt}[ul](38,0){{\footnotesize $1$}}
  \uput{3pt}[ul](40,0){{\footnotesize $1$}}
  \uput{3pt}[ul](42,0){{\footnotesize $1$}}
  \uput{3pt}[ul](44,0){{\footnotesize $1$}}
  
  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $1$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $1$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $1$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $1$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{3}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4} &
L\left(\begin{array}{c}
m\leq -s\\
0<n
\end{array}\right)& L_{7}& L\left(\begin{array}{c}
n\leq -s\\
0<m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{8} &
L\left(\begin{array}{c}
-s<m\leq -t\\
-t<n\leq 0\\
m<k\leq n
\end{array}\right)& L_{20}& L\left(\begin{array}{c}
-s<n\leq -t\\
-t<m\leq 0\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left(\begin{array}{c}
m\leq -s\ \ \\
-t<n\leq 0\\
k\leq m\ \ \ 
\end{array}\right)&L_{9}& L\left(\begin{array}{c}
n\leq -s\ \ \\
-t<m\leq 0\\
k\leq n\ \ \ 
\end{array}\right)\\\hline
L_{3}&L\left(\begin{array}{c}
m\leq -s<n\\
n\leq -t\\
m<k\leq n\ \ 
\end{array}\right)& L_{12} & L\left(\begin{array}{c}
n\leq -s<m\\
m\leq -t\\
n<k\leq m\ \  
\end{array}\right)\\\hline
L_{6}&L\left(\begin{array}{c}
m\leq -s\ \ \\
-t<n\leq 0\\
m<k\leq n
\end{array}\right)&
L_{15}&L\left(\begin{array}{c}
n\leq -s\ \ \\
-t<m\leq 0\\
n<k\leq m
\end{array}\right)\\\hline
L_{10}&L\left(\begin{array}{c}
m\leq -s\ \ \\
-t<n\leq 0\\
n<k\ \ \ 
\end{array}\right)&
 L_{22}& 
L\left(\begin{array}{c}
n\leq -s\ \ \\
-t<m\leq 0\\
m<k\ \ \ 
\end{array}\right)\\\hline
L_{11}&L\left(\begin{array}{c}
-s<m\leq -t\\
0<n\ \ \ \\
k\leq m\ \ \ 
\end{array}\right)& L_{23} & L\left(\begin{array}{c}
-s<n\leq -t\\
0<m\ \ \ \\
k\leq n\ \ \ 
\end{array}\right)\\\hline 
L_{16}&L\left(\begin{array}{c}
-s<m\leq -t\\
0<n\ \ \ \\
m<k\leq n
 \end{array}\right)& L_{27}& L\left(\begin{array}{c}
-s<n\leq -t\\
0<m\ \ \ \\
n<k\leq m
\end{array}\right)\\\hline
L_{21}&L\left(\begin{array}{c}
-t<m\leq 0\\
0<n\ \ \ \\
m<k\leq n
\end{array}\right)&L_{30}&L\left(\begin{array}{c}
-t<n\leq 0\\
0<m\ \ \ \\
n<k\leq m
\end{array}\right)\\\hline
L_{24}&L\left(\begin{array}{c}
-s<m\leq -t\\
0<n\ \ \ \\
n<k\ \ \ 
\end{array}\right)& L_{31} & L\left(\begin{array}{c}
-s<n\leq -t\\
0<m\ \ \ \\
m<k\ \ \ 
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Mod} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{7}& L\left(\left\{\begin{array}{c}
\ \ \ m\leq n\\
-s<m\leq -t\\
\ \ \ n\leq 0\\
\ \ \ k\leq m
\end{array}\right\}\bigcup\left\{\begin{array}{c}
\ \ \ n<m\\
-s<m\leq -t\\
\ \ \ n\leq -t\\
\ \ \ k\leq n
\end{array}\right\}\right)\\\hline
L_{14} & L\left(\left\{\begin{array}{c}
-t<m\leq 0\\
0<n\\
k\leq m\\
\end{array}\right\}\bigcup\left\{\begin{array}{c}
\ \ \ m\leq n\\
-t<m\leq 0\\
\ \ k\leq n\leq 0
\end{array}\right\}\bigcup\left\{\begin{array}{c}
\ \ \ n<m\\
-t<m\leq 0\\
-s<n\leq 0\\
\ \ \ k\leq n
\end{array}\right\}\right)\\\hline
L_{17}&L\left(\left\{\begin{array}{c}
m\leq n\\
-s<m\leq -t\\
n\leq 0\\
n<k
\end{array}\right\}\bigcup\left\{\begin{array}{c}
n\leq -s<m\\
m\leq -t\\
m<k\\
\end{array}\right\}\bigcup\left\{\begin{array}{c}
-s<n<m\\
m\leq -t\\
m<k\\
\end{array}\right\}\right)\\\hline
L_{26}&L\left(\left\{\begin{array}{c}
m\leq n\\
-t<m\leq 0\\
n<k
\end{array}\right\}\bigcup\left\{\begin{array}{c}
n<m\\
-t<m\leq 0\\
-s<n\leq 0\\
m<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\begin{pspicture}(0,-10)(25,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\psline(-2,4)(2,12)
\psline(-2,4)(-6,12)
\psline(-3,2)(-8,12)
\psline(-3,2)(-4,0)
\psline(-4,0)(-11,0)
\psline(0,0)(6,0)
\psline(0,0)(-1,2)
\psline(-1,2)(4,12)
\psline(-11,-2)(-5,-2)
\psline(-5,-2)(-8,-8)
\psline(-6,-8)(-3,-2)
\psline(-3,-2)(-1,-2)
\psline(-1,-2)(2,-8)
\psline(4,-8)(1,-2)
\psline(1,-2)(5,-2)
%\put(-11,-2){\vector(1,0){5.5}}
%\put(-3,-2){\vector(1,0){1.5}}
%\put(1,-2){\vector(1,0){4.5}}

%\put(2,-8){\vector(-1,2){3}}
%\put(4,-8){\vector(-1,2){3}}
%\put(0,0){\vector(-1,2){1}}
%\put(-8,-8){\vector(1,2){3}}
%\put(-6,-8){\vector(1,2){3}}
%\put(-4,0){\vector(1,2){1}}

   \psdots(-10,12)(-8,12)(-6,12)(-4,12)(-2,12)(0,12)(2,12)(4,12)
  \psdots(-10,0)(-8,0)(-6,0)(-4,0)(-2,0)(0,0)(2,0)(4,0)
  \psdots(-11,2)(-9,2)(-7,2)(-5,2)(-3,2)(-1,2)(1,2)(3,2)(5,2)
\psdots(-10,4)(-8,4)(-6,4)(-4,4)(-2,4)(0,4)(2,4)(4,4)
\psdots(-11,6)(-9,6)(-7,6)(-5,6)(-3,6)(-1,6)(1,6)(3,6)(5,6)
\psdots(-10,8)(-8,8)(-6,8)(-4,8)(-2,8)(0,8)(2,8)(4,8)
  \psdots(-11,10)(-9,10)(-7,10)(-5,10)(-3,10)(-1,10)(1,10)(3,10)(5,2)
  \psdots(-11,-2)(-9,-2)(-7,-2)(-5,-2)(-3,-2)(-1,-2)(1,-2)(3,-2)(5,-2)
\psdots(-10,-4)(-8,-4)(-6,-4)(-4,-4)(-2,-4)(0,-4)(2,-4)(4,-4)
\psdots(-11,-6)(-9,-6)(-7,-6)(-5,-6)(-3,-6)(-1,-6)(1,-6)(3,-6)(5,-6)
\psdots(-10,-8)(-8,-8)(-6,-8)(-4,-8)(-2,-8)(0,-8)(2,-8)(4,-8)
  %\psdots(11,-10)(13,-10)(15,-10)(17,-10)(19,-10)(21,-10)(23,-10)(25,-10)
  
      \uput{3pt}[ur](-8,0){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,0){{\footnotesize $1$}}
  
  \uput{3pt}[ur](-9,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](-7,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](-3,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](-1,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](-11,-2){{\footnotesize $1$}}
  
      \uput{3pt}[ur](-8,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,-4){{\footnotesize $1$}}
  
    \uput{3pt}[ur](-9,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](-7,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](-3,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](-1,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](-11,-6){{\footnotesize $1$}}
  
        \uput{3pt}[ur](-8,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,-8){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,4){{\footnotesize $1$}}
  
  \uput{3pt}[ur](-9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](-7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](-3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](-1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](-11,2){{\footnotesize $1$}}

    \uput{3pt}[ur](-8,8){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,8){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,8){{\footnotesize $1$}}
  \uput{3pt}[ur](0,8){{\footnotesize $1$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}
  \uput{3pt}[ur](4,8){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](-9,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-7,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-3,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](1,6){{\footnotesize $1$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}
  \uput{3pt}[ur](-11,6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](-8,12){{\footnotesize $1$}}
  \uput{3pt}[ur](-6,12){{\footnotesize $1$}}
  \uput{3pt}[ur](-4,12){{\footnotesize $1$}}
  \uput{3pt}[ur](-2,12){{\footnotesize $1$}}
  \uput{3pt}[ur](0,12){{\footnotesize $1$}}
  \uput{3pt}[ur](2,12){{\footnotesize $1$}}
  \uput{3pt}[ur](4,12){{\footnotesize $1$}}
  \uput{3pt}[ur](-10,12){{\footnotesize $1$}}
  
  \uput{3pt}[ur](-9,10){{\footnotesize $1$}}
  \uput{3pt}[ur](-7,10){{\footnotesize $1$}}
  \uput{3pt}[ur](-5,10){{\footnotesize $1$}}
  \uput{3pt}[ur](-3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](-1,10){{\footnotesize $1$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}
  \uput{3pt}[ur](3,10){{\footnotesize $1$}}
  \uput{3pt}[ur](-11,10){{\footnotesize $1$}}

   \uput{3pt}[ur](-4,14){{\footnotesize $L_{21}\downarrow$}}
   \uput{3pt}[ur](-17,5){{\footnotesize $L_{14}\rightarrow$}}
    \uput{3pt}[ur](-17,-5){{\footnotesize $L_{2}\rightarrow$}}
  \uput{3pt}[ur](6,-5){{\footnotesize $\leftarrow L_{10}$}}
  \uput{3pt}[ur](6,5){{\footnotesize $\leftarrow L_{26}$}}
   \uput{3pt}[ur](-4,-11){{\footnotesize $L_{6}\uparrow$}}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\psline(25,2)(20,12)
\psline(25,2)(19,2)
\psline(27,2)(22,12) 
\psline(27,2)(29,2) 
\psline(29,2)(34,12) 
\psline(31,2)(35,10)
\psline(31,2)(35,2)
\psline(19,0)(26,0)
\psline(26,0)(27,-2)
\psline(27,-2)(24,-8)
\psline(26,-8)(28,-4)
\psline(28,-4)(30,-8)
\psline(29,-2)(32,-8)
\psline(29,-2)(30,0)
\psline(35,0)(30,0)
%\put(19,2){\vector(1,0){5.5}}

%\put(19,0){\vector(1,0){6.5}}
%\put(27,2){\vector(1,0){2}}
%\put(30,0){\vector(1,0){5.5}}

%\put(30,-8){\vector(-1,2){2}}
%\put(32,-8){\vector(-1,2){3}}
%\put(27,-2){\vector(-1,2){1}}
%\put(24,-8){\vector(1,2){3}}
%\put(26,-8){\vector(1,2){2}}
%\put(29,-2){\vector(1,2){1}}

  \psdots(20,12)(22,12)(24,12)(26,12)(28,12)(30,12)(32,12)(34,12)
  \psdots(20,0)(22,0)(24,0)(26,0)(28,0)(30,0)(32,0)(34,0)
  \psdots(19,2)(21,2)(23,2)(25,2)(27,2)(29,2)(31,2)(33,2)(35,2)
  \psdots(20,4)(22,4)(24,4)(26,4)(28,4)(30,4)(32,4)(34,4)
  \psdots(19,6)(21,6)(23,6)(25,6)(27,6)(29,6)(31,6)(33,6)(35,6)
  \psdots(20,8)(22,8)(24,8)(26,8)(28,8)(30,8)(32,8)(34,8)
  \psdots(19,10)(21,10)(23,10)(25,10)(27,10)(29,10)(31,10)(33,10)(35,10)
  \psdots(19,-2)(21,-2)(23,-2)(25,-2)(27,-2)(29,-2)(31,-2)(33,-2)(35,-2)
  \psdots(20,-4)(22,-4)(24,-4)(26,-4)(28,-4)(30,-4)(32,-4)(34,-4)
  \psdots(19,-6)(21,-6)(23,-6)(25,-6)(27,-6)(29,-6)(31,-6)(33,-6)(35,-6)
  \psdots(20,-8)(22,-8)(24,-8)(26,-8)(28,-8)(30,-8)(32,-8)(34,-8)
  %\psdots(11,-10)(13,-10)(15,-10)(17,-10)(19,-10)(21,-10)(23,-10)(25,-10)
  
        \uput{3pt}[ur](22,0){{\footnotesize $1$}}
  \uput{3pt}[ur](24,0){{\footnotesize $1$}}
  \uput{3pt}[ur](26,0){{\footnotesize $1$}}
  \uput{3pt}[ur](28,0){{\footnotesize $1$}}
  \uput{3pt}[ur](30,0){{\footnotesize $1$}}
  \uput{3pt}[ur](32,0){{\footnotesize $1$}}
  \uput{3pt}[ur](34,0){{\footnotesize $1$}}
  \uput{3pt}[ur](20,0){{\footnotesize $1$}}
  
  \uput{3pt}[ur](21,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](23,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](25,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](19,-2){{\footnotesize $1$}}
  
             \uput{3pt}[ur](22,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](24,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](26,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](28,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](30,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](32,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](20,-4){{\footnotesize $1$}}
  
            \uput{3pt}[ur](22,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](24,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](26,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](28,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](30,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](20,-8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](21,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](23,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](25,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](27,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](29,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](31,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](19,-6){{\footnotesize $1$}}
  
           \uput{3pt}[ur](22,4){{\footnotesize $1$}}
  \uput{3pt}[ur](24,4){{\footnotesize $1$}}
  \uput{3pt}[ur](26,4){{\footnotesize $1$}}
  \uput{3pt}[ur](28,4){{\footnotesize $1$}}
  \uput{3pt}[ur](30,4){{\footnotesize $1$}}
  \uput{3pt}[ur](32,4){{\footnotesize $1$}}
  \uput{3pt}[ur](34,4){{\footnotesize $1$}}
  \uput{3pt}[ur](20,4){{\footnotesize $1$}}
  
  \uput{3pt}[ur](21,2){{\footnotesize $1$}}
  \uput{3pt}[ur](23,2){{\footnotesize $1$}}
  \uput{3pt}[ur](25,2){{\footnotesize $1$}}
  \uput{3pt}[ur](27,2){{\footnotesize $1$}}
  \uput{3pt}[ur](29,2){{\footnotesize $1$}}
  \uput{3pt}[ur](31,2){{\footnotesize $1$}}
  \uput{3pt}[ur](33,2){{\footnotesize $1$}}
  \uput{3pt}[ur](19,2){{\footnotesize $1$}}
  
          \uput{3pt}[ur](22,8){{\footnotesize $1$}}
  \uput{3pt}[ur](24,8){{\footnotesize $1$}}
  \uput{3pt}[ur](26,8){{\footnotesize $1$}}
  \uput{3pt}[ur](28,8){{\footnotesize $1$}}
  \uput{3pt}[ur](30,8){{\footnotesize $1$}}
  \uput{3pt}[ur](32,8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](20,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](21,6){{\footnotesize $1$}}
  \uput{3pt}[ur](23,6){{\footnotesize $1$}}
  \uput{3pt}[ur](25,6){{\footnotesize $1$}}
  \uput{3pt}[ur](27,6){{\footnotesize $1$}}
  \uput{3pt}[ur](29,6){{\footnotesize $1$}}
  \uput{3pt}[ur](31,6){{\footnotesize $1$}}
  \uput{3pt}[ur](33,6){{\footnotesize $1$}}
  \uput{3pt}[ur](19,6){{\footnotesize $1$}}
  
          \uput{3pt}[ur](22,0){{\footnotesize $1$}}
  \uput{3pt}[ur](24,12){{\footnotesize $1$}}
  \uput{3pt}[ur](26,12){{\footnotesize $1$}}
  \uput{3pt}[ur](28,12){{\footnotesize $1$}}
  \uput{3pt}[ur](30,12){{\footnotesize $1$}}
  \uput{3pt}[ur](32,12){{\footnotesize $1$}}
  \uput{3pt}[ur](34,12){{\footnotesize $1$}}
  \uput{3pt}[ur](20,12){{\footnotesize $1$}}
  
  \uput{3pt}[ur](21,10){{\footnotesize $1$}}
  \uput{3pt}[ur](23,10){{\footnotesize $1$}}
  \uput{3pt}[ur](25,10){{\footnotesize $1$}}
  \uput{3pt}[ur](27,10){{\footnotesize $1$}}
  \uput{3pt}[ur](29,10){{\footnotesize $1$}}
  \uput{3pt}[ur](31,10){{\footnotesize $1$}}
  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
  \uput{3pt}[ur](19,10){{\footnotesize $1$}}

   \uput{3pt}[ur](13,5){{\footnotesize $L_{11}\rightarrow$}}
    \uput{3pt}[ur](13,-5){{\footnotesize $L_{7}\rightarrow$}}
  \uput{3pt}[ur](36,-5){{\footnotesize $\leftarrow L_{17}$}}
  \uput{3pt}[ur](36,5){{\footnotesize $\leftarrow L_{24}$}}
  \uput{3pt}[ur](26,14){{\footnotesize $L_{16}\downarrow$}}
  \uput{3pt}[ur](26,-11){{\footnotesize $L_{3}\uparrow$}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{5}& L\left(\begin{array}{c}
k\leq m\leq -s\\
0<n
\end{array}\right)&
L_{18}& L\left(
\begin{array}{c}
k\leq n\leq -s\\
0<m
\end{array}\right)\\\hline
L_{19}&L\left(\begin{array}{c}
m\leq -s\\
0<n<k
\end{array}\right)&
L_{29}&L\left(
\begin{array}{c}
n\leq -s\\
0<m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\vspace{0.3cm}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left(\left\{\begin{array}{c}
m\leq -s<n\\
n\leq -t\\
k\leq m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
m\leq n\\
n\leq -s\\
k\leq n
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
m\leq -s\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{4}&L\left(\left\{\begin{array}{c}
m\leq n\\
m\leq -s\\
n\leq -t\\
n<k
\end{array}\right\}\bigcup\left\{\begin{array}{c}
n<m\\
m\leq -s\\
n\leq -s\\
n<k
\end{array}\right\}\right)\\\hline
L_{28}&L\left(\left\{\begin{array}{c}
m\leq n\\
0<m\\
k\leq n
\end{array}\right\}\bigcup\left\{\begin{array}{c}
n<m\\
0<m\\
-t<n\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{32}&L\left(\left\{\begin{array}{c}
m\leq n\\
0<m\\
n<k
\end{array}\right\}\bigcup\left\{
\begin{array}{c}
n<m\\
0<n\\
n<k
\end{array}\right\}\bigcup\left\{\begin{array}{c}
\ \ \ 0<m\\
-t<n\leq 0\\
\ \ \ m<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(28,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

 % \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[dl](-2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](0,0){{\footnotesize $1$}}
  \uput{3pt}[dl](2,0){{\footnotesize $1$}}
  \uput{3pt}[dl](4,0){{\footnotesize $1$}}
  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](7,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](4,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](6,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](8,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](3,-6){{\footnotesize $4$}}
  \uput{3pt}[dl](5,-6){{\footnotesize $3$}}
  \uput{3pt}[dl](7,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](9,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](2,-8){{\footnotesize $5$}}
  \uput{3pt}[dl](4,-8){{\footnotesize $4$}}
  \uput{3pt}[dl](6,-8){{\footnotesize $3$}}
  \uput{3pt}[dl](8,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[dl](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[dl](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[dl](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[dl](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[dl](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[dl](11,-10){{\footnotesize $1$}}

%  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
%  \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[dr](36,0){{\footnotesize $1$}}
  \uput{3pt}[dr](38,0){{\footnotesize $1$}}
  \uput{3pt}[dr](40,0){{\footnotesize $1$}}
  \uput{3pt}[dr](42,0){{\footnotesize $1$}}
  \uput{3pt}[dr](44,0){{\footnotesize $1$}}

  \uput{3pt}[dr](35,-2){{\footnotesize $1$}}
  \uput{3pt}[dr](37,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](39,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](41,-2){{\footnotesize $2$}}
  \uput{3pt}[dr](43,-2){{\footnotesize $2$}}

  \uput{3pt}[dr](34,-4){{\footnotesize $1$}}
  \uput{3pt}[dr](36,-4){{\footnotesize $2$}}
  \uput{3pt}[dr](38,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](40,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](42,-4){{\footnotesize $3$}}
  \uput{3pt}[dr](44,-4){{\footnotesize $3$}}

  \uput{3pt}[dr](33,-6){{\footnotesize $1$}}
  \uput{3pt}[dr](35,-6){{\footnotesize $2$}}
  \uput{3pt}[dr](37,-6){{\footnotesize $3$}}
  \uput{3pt}[dr](39,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](41,-6){{\footnotesize $4$}}
  \uput{3pt}[dr](43,-6){{\footnotesize $4$}}

  \uput{3pt}[dr](32,-8){{\footnotesize $1$}}
  \uput{3pt}[dr](34,-8){{\footnotesize $2$}}
  \uput{3pt}[dr](36,-8){{\footnotesize $3$}}
  \uput{3pt}[dr](38,-8){{\footnotesize $4$}}
  \uput{3pt}[dr](40,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](42,-8){{\footnotesize $5$}}
  \uput{3pt}[dr](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,-5){{\footnotesize $\leftarrow L_1$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{4}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(-1,10)
  \psdots(-2,8)(0,8)
  \psdots(-1,6)(1,6)
  \psdots(-2,4)(0,4)(2,4)
  \psdots(-1,2)(1,2)(3,2)
  \psdots(-2,0)(0,0)(2,0)(4,0)
  \psdots(-1,-2)(1,-2)(3,-2)
  \psdots(-2,-4)(0,-4)(2,-4)
  \psdots(-1,-6)(1,-6)
  \psdots(-2,-8)(0,-8)
  \psdots(-1,-10)

  \uput{3pt}[dl](-1,2){{\footnotesize $4$}}
  \uput{3pt}[dl](1,2){{\footnotesize $3$}}
  \uput{3pt}[dl](3,2){{\footnotesize $2$}}
  \uput{3pt}[dl](5,2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,4){{\footnotesize $4$}}
  \uput{3pt}[dl](0,4){{\footnotesize $3$}}
  \uput{3pt}[dl](2,4){{\footnotesize $2$}}
  \uput{3pt}[dl](4,4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,6){{\footnotesize $3$}}
  \uput{3pt}[dl](1,6){{\footnotesize $2$}}
  \uput{3pt}[dl](3,6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,8){{\footnotesize $3$}}
  \uput{3pt}[dl](0,8){{\footnotesize $2$}}
  \uput{3pt}[dl](2,8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,10){{\footnotesize $2$}}
  \uput{3pt}[dl](1,10){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,0){{\footnotesize $4$}}
  \uput{3pt}[dl](0,0){{\footnotesize $3$}}
  \uput{3pt}[dl](2,0){{\footnotesize $2$}}
  \uput{3pt}[dl](4,0){{\footnotesize $1$}}
%  \uput{3pt}[dl](6,0){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-2){{\footnotesize $3$}}
  \uput{3pt}[dl](1,-2){{\footnotesize $2$}}
  \uput{3pt}[dl](3,-2){{\footnotesize $1$}}
%  \uput{3pt}[dl](5,-2){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[dl](0,-4){{\footnotesize $2$}}
  \uput{3pt}[dl](2,-4){{\footnotesize $1$}}
%  \uput{3pt}[dl](4,-4){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-6){{\footnotesize $2$}}
  \uput{3pt}[dl](1,-6){{\footnotesize $1$}}
%  \uput{3pt}[dl](3,-6){{\footnotesize $1$}}

  \uput{3pt}[dl](-2,-8){{\footnotesize $2$}}
  \uput{3pt}[dl](0,-8){{\footnotesize $1$}}
%  \uput{3pt}[dl](2,-8){{\footnotesize $1$}}

  \uput{3pt}[dl](-1,-10){{\footnotesize $1$}}
 % \uput{3pt}[dl](1,-10){{\footnotesize $1$}}

   \psdots(43,10)
  \psdots(44,8)(42,8)
  \psdots(43,6)(41,6)
  \psdots(44,4)(42,4)(40,4)
  \psdots(43,2)(41,2)(39,2)
  \psdots(44,0)(42,0)(40,0)(38,0)
  \psdots(43,-2)(41,-2)(39,-2)
  \psdots(44,-4)(42,-4)(40,-4)
  \psdots(43,-6)(41,-6)
  \psdots(44,-8)(42,-8)
  \psdots(43,-10)
  \uput{3pt}[ul](43,2){{\footnotesize $3$}}
  \uput{3pt}[ul](41,2){{\footnotesize $2$}}
  \uput{3pt}[ul](39,2){{\footnotesize $1$}}

  \uput{3pt}[ul](44,4){{\footnotesize $3$}}
  \uput{3pt}[ul](42,4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,4){{\footnotesize $1$}}

  \uput{3pt}[ul](43,6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,6){{\footnotesize $1$}}

  \uput{3pt}[ul](44,8){{\footnotesize $2$}}
  \uput{3pt}[ul](42,8){{\footnotesize $1$}}

  \uput{3pt}[ul](43,10){{\footnotesize $1$}}

  \uput{3pt}[ul](44,0){{\footnotesize $4$}}
  \uput{3pt}[ul](42,0){{\footnotesize $3$}}
  \uput{3pt}[ul](40,0){{\footnotesize $2$}}
  \uput{3pt}[ul](38,0){{\footnotesize $1$}}

  \uput{3pt}[ul](43,-2){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}

  \uput{3pt}[ul](44,-4){{\footnotesize $3$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $1$}}

  \uput{3pt}[ul](43,-6){{\footnotesize $2$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $1$}}

  \uput{3pt}[ul](44,-8){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $1$}}

  \uput{3pt}[ul](43,-10){{\footnotesize $1$}}

    \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{5}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{19}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{0.7cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

%  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

%  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(39,2)(41,2)(43,2)(45,2)
  \psdots(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
%  \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](39,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
  \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](45,2){{\footnotesize $1$}}

  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,4){{\footnotesize $2$}}

  \uput{3pt}[ur](37,6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $3$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,6){{\footnotesize $3$}}

  \uput{3pt}[ur](36,8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $4$}}
  \uput{3pt}[ur](44,8){{\footnotesize $4$}}
  \uput{3pt}[ur](46,8){{\footnotesize $4$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](12,3){{\footnotesize $\leftarrow L_{28}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{32}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{13}&L\left(\left\{\begin{array}{c}
m\leq -s\\
0<n\\
m<k\leq n
\end{array}\right\}
\right)& L_{25} & L\left(\left\{\begin{array}{c}
n\leq -s\\
0<m\\
n<k\leq m
\end{array}\right\}
\right)\\\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4}&L\left(\left\{\begin{array}{c}
m\leq n\\
-t<m\leq 0\\
-t<n\leq 0\\
k\leq m
\end{array}\right\}\bigcup\left\{\begin{array}{c}
-t<m\leq 0\\
k\leq n\leq -t
\end{array}\right\}\right)\\\hline
L_{8}&L\left(\left\{\begin{array}{c}
m\leq n\\
-t<m\leq 0\\
-t<n\leq 0\\
m<k
\end{array}\right\}\bigcup\left\{\begin{array}{c}
-t<m\leq 0\\
n\leq -t\\
m<k
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}
\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2}&L\left(\begin{array}{c}
m\leq -t<n\\
n\leq 0\\
m<k\leq n
\end{array}\right)&
L_{7}& L\left(\begin{array}{c}
n\leq -t<m\\
m\leq 0\\
n<k\leq m
\end{array}\right)\\\hline
L_{9}&L\left(\begin{array}{c}
-t<m\leq 0\\
 0<n\\
k\leq m
\end{array}\right)& L_{12} &L\left(\begin{array}{c}
-t<n\leq 0\\
0<m\\
k\leq n
\end{array}\right)\\\hline
L_{10}&L\left(\begin{array}{c}
-t<m\leq 0\\
0<n\\
m<k\leq n
\end{array}\right)& L_{19}&L\left(\begin{array}{c}
-t<n\leq 0\\
0<m\\
n<k\leq m
\end{array}\right)\\\hline
 L_{14}&L\left(\begin{array}{c}
-t<m\leq 0\\
0<n<k
\end{array}\right)& L_{17}&L\left(\begin{array}{c}
-t<n\leq 0\\
0<m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(9,-8)(25,12)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\psline(9,2)(15,2)
\psline(10,12)(15,2)
\psline(12,12)(17,2)
\psline(22,12)(17,2)
\psline(25,2)(19,2)
\psline(24,12)(19,2)

\psline(9,0)(16,0)
\psline(12,-8)(16,0)
\psline(14,-8)(17,-2)
\psline(20,-8)(17,-2)
\psline(18,0)(25,0)
\psline(18,0)(22,-8)

  \psdots(10,12)(12,12)(14,12)(16,12)(18,12)(20,12)(22,12)(24,12)
  \psdots(10,0)(12,0)(14,0)(16,0)(18,0)(20,0)(22,0)(24,0)
  \psdots(9,2)(11,2)(13,2)(15,2)(17,2)(19,2)(21,2)(23,2)(25,2)
  \psdots(10,4)(12,4)(14,4)(16,4)(18,4)(20,4)(22,4)(24,4)
  \psdots(9,6)(11,6)(13,6)(15,6)(17,6)(19,6)(21,6)(23,6)(25,6)
  \psdots(10,8)(12,8)(14,8)(16,8)(18,8)(20,8)(22,8)(24,8)
  \psdots(9,10)(11,10)(13,10)(15,10)(17,10)(19,10)(21,10)(23,10)(25,10)
  \psdots(9,-2)(11,-2)(13,-2)(15,-2)(17,-2)(19,-2)(21,-2)(23,-2)(25,-2)
  \psdots(10,-4)(12,-4)(14,-4)(16,-4)(18,-4)(20,-4)(22,-4)(24,-4)
  \psdots(9,-6)(11,-6)(13,-6)(15,-6)(17,-6)(19,-6)(21,-6)(23,-6)(25,-6)
  \psdots(10,-8)(12,-8)(14,-8)(16,-8)(18,-8)(20,-8)(22,-8)(24,-8)
  %\psdots(11,-10)(13,-10)(15,-10)(17,-10)(19,-10)(21,-10)(23,-10)(25,-10)
  
     \uput{3pt}[ur](12,0){{\footnotesize $1$}}
  \uput{3pt}[ur](14,0){{\footnotesize $1$}}
  \uput{3pt}[ur](16,0){{\footnotesize $1$}}
  \uput{3pt}[ur](18,0){{\footnotesize $1$}}
  \uput{3pt}[ur](20,0){{\footnotesize $1$}}
  \uput{3pt}[ur](22,0){{\footnotesize $1$}}
  \uput{3pt}[ur](24,0){{\footnotesize $1$}}
  \uput{3pt}[ur](10,0){{\footnotesize $1$}}
  
  \uput{3pt}[ur](11,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](17,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](19,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](21,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](23,-2){{\footnotesize $1$}}
    \uput{3pt}[ur](25,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,-2){{\footnotesize $1$}}
  
%    \uput{3pt}[ur](11,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](13,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](15,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](17,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](19,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](21,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](23,-10){{\footnotesize $1$}}
%    \uput{3pt}[ur](25,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](9,-10){{\footnotesize $1$}}
  
       \uput{3pt}[ur](12,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](14,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](16,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](18,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](20,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](22,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](24,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,-8){{\footnotesize $1$}}
  
       \uput{3pt}[ur](12,12){{\footnotesize $1$}}
  \uput{3pt}[ur](14,12){{\footnotesize $1$}}
  \uput{3pt}[ur](16,12){{\footnotesize $1$}}
  \uput{3pt}[ur](18,12){{\footnotesize $1$}}
  \uput{3pt}[ur](20,12){{\footnotesize $1$}}
  \uput{3pt}[ur](22,12){{\footnotesize $1$}}
  \uput{3pt}[ur](24,12){{\footnotesize $1$}}
  \uput{3pt}[ur](10,12){{\footnotesize $1$}}
  
  \uput{3pt}[ur](11,10){{\footnotesize $1$}}
  \uput{3pt}[ur](13,10){{\footnotesize $1$}}
  \uput{3pt}[ur](15,10){{\footnotesize $1$}}
  \uput{3pt}[ur](17,10){{\footnotesize $1$}}
  \uput{3pt}[ur](19,10){{\footnotesize $1$}}
  \uput{3pt}[ur](21,10){{\footnotesize $1$}}
  \uput{3pt}[ur](23,10){{\footnotesize $1$}}
    \uput{3pt}[ur](25,10){{\footnotesize $1$}}
  \uput{3pt}[ur](9,10){{\footnotesize $1$}}
  
       \uput{3pt}[ur](12,8){{\footnotesize $1$}}
  \uput{3pt}[ur](14,8){{\footnotesize $1$}}
  \uput{3pt}[ur](16,8){{\footnotesize $1$}}
  \uput{3pt}[ur](18,8){{\footnotesize $1$}}
  \uput{3pt}[ur](20,8){{\footnotesize $1$}}
  \uput{3pt}[ur](22,8){{\footnotesize $1$}}
  \uput{3pt}[ur](24,8){{\footnotesize $1$}}
  \uput{3pt}[ur](10,8){{\footnotesize $1$}}
  
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}
  \uput{3pt}[ur](13,6){{\footnotesize $1$}}
  \uput{3pt}[ur](15,6){{\footnotesize $1$}}
  \uput{3pt}[ur](17,6){{\footnotesize $1$}}
  \uput{3pt}[ur](19,6){{\footnotesize $1$}}
  \uput{3pt}[ur](21,6){{\footnotesize $1$}}
  \uput{3pt}[ur](23,6){{\footnotesize $1$}}
    \uput{3pt}[ur](25,6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,6){{\footnotesize $1$}}
  
    \uput{3pt}[ur](11,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](13,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](15,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](17,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](19,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](21,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](23,-6){{\footnotesize $1$}}
    \uput{3pt}[ur](25,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](9,-6){{\footnotesize $1$}}
  
     \uput{3pt}[ur](12,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](18,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](20,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](22,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](24,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,-4){{\footnotesize $1$}}
  
   \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}
  \uput{3pt}[ur](18,4){{\footnotesize $1$}}
  \uput{3pt}[ur](20,4){{\footnotesize $1$}}
  \uput{3pt}[ur](22,4){{\footnotesize $1$}}
  \uput{3pt}[ur](24,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}
  \uput{3pt}[ur](17,2){{\footnotesize $1$}}
  \uput{3pt}[ur](19,2){{\footnotesize $1$}}
  \uput{3pt}[ur](21,2){{\footnotesize $1$}}
  \uput{3pt}[ur](23,2){{\footnotesize $1$}}
    \uput{3pt}[ur](25,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

   \uput{3pt}[ur](3,5){{\footnotesize $L_{9}\rightarrow$}}
    \uput{3pt}[ur](3,-5){{\footnotesize $L_{4}\rightarrow$}}
  \uput{3pt}[ur](27,-5){{\footnotesize $\leftarrow L_{8}$}}
  \uput{3pt}[ur](27,5){{\footnotesize $\leftarrow L_{14}$}}
  \uput{3pt}[ur](16,14){{\footnotesize $L_{10}\downarrow$}}
  \uput{3pt}[ur](16,-11){{\footnotesize $L_{2}\uparrow$}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3}&L\left( \begin{array}{c}
k\leq m\leq -t\\
0<n\\
\end{array}\right)& L_{13} & L\left( \begin{array}{c}
k\leq n\leq -t\\
0<m\\
\end{array}\right)\\\hline
L_{11}&L\left( \begin{array}{c}
m\leq -t\\
0<n<k
\end{array}\right)& L_{18}& L\left( \begin{array}{c}
n\leq -t\\
0<m<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}
\hspace{0.5cm}
\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left(\left\{\begin{array}{c}
m\leq n\\
m\leq -t\\
-t<n\leq 0\\
k\leq m
\end{array}\right\}\bigcup \left\{\begin{array}{c}
m\leq n\\
n\leq -t\\
k\leq n
\end{array}\right\}\bigcup \left\{\begin{array}{c}
n<m\\
m\leq -t\\
k\leq n
\end{array}\right\}\right)\\\hline
L_{5}&L\left(\left\{\begin{array}{c}
m\leq n\\
m\leq -t\\
n\leq 0\\
n<k
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
m\leq -t\\
n<k\\
\end{array}\right\}\right)\\\hline
L_{16}&L\left(\begin{array}{c}
0<m\\
0<n\\
k\leq n
\end{array}\right)\\\hline
L_{20}&L\left(\begin{array}{c}
0<m\\
0<n\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.8cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(27,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)(8,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)(9,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)(10,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(38,0)(40,0)(42,0)(44,0)
  \psdots(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
 % \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}

  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ur](36,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $4$}}

  \uput{3pt}[ur](34,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](11,-5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-4){{\footnotesize $L_{5}\rightarrow$}}

\end{pspicture}
\end{center}
\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(1,10)
  \psdots(0,8)(2,8)
  \psdots(1,6)(3,6)
  \psdots(0,4)(2,4)(4,4)
  \psdots(1,2)(3,2)(5,2)
  \psdots(0,0)(2,0)(4,0)(6,0)
  \psdots(1,-2)(3,-2)(5,-2)
  \psdots(0,-4)(2,-4)(4,-4)
  \psdots(1,-6)(3,-6)
  \psdots(0,-8)(2,-8)
  \psdots(1,-10)

  %\uput{3pt}[ur](-1,2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,0){{\footnotesize $5$}}
  \uput{3pt}[ur](0,0){{\footnotesize $4$}}
  \uput{3pt}[ur](2,0){{\footnotesize $3$}}
  \uput{3pt}[ur](4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

  \psdots(42,8)
  \psdots(41,6)
  \psdots(42,4)(40,4)
  \psdots(41,2)(39,2)
  \psdots(42,0)(40,0)(38,0)
  \psdots(41,-2)(39,-2)
  \psdots(42,-4)(40,-4)
  \psdots(41,-6)
  \psdots(42,-8)
%  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](43,10){{\footnotesize $2$}}

%  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $3$}}
  \uput{3pt}[ur](40,0){{\footnotesize $2$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $1$}}

%  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $1$}}

%  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $1$}}

%  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $1$}}

    \uput{3pt}[ur](10,2){{\footnotesize $\leftarrow L_{3}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{11}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

%  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

%  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(39,2)(41,2)(43,2)(45,2)
  \psdots(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
 % \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](39,2){{\footnotesize $1$}}
  \uput{3pt}[ur](41,2){{\footnotesize $1$}}
  \uput{3pt}[ur](43,2){{\footnotesize $1$}}
  \uput{3pt}[ur](45,2){{\footnotesize $1$}}

  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](42,4){{\footnotesize $2$}}
  \uput{3pt}[ur](44,4){{\footnotesize $2$}}
  \uput{3pt}[ur](46,4){{\footnotesize $2$}}

  \uput{3pt}[ur](37,6){{\footnotesize $1$}}
  \uput{3pt}[ur](39,6){{\footnotesize $2$}}
  \uput{3pt}[ur](41,6){{\footnotesize $3$}}
  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](45,6){{\footnotesize $3$}}

  \uput{3pt}[ur](36,8){{\footnotesize $1$}}
  \uput{3pt}[ur](38,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $4$}}
  \uput{3pt}[ur](44,8){{\footnotesize $4$}}
  \uput{3pt}[ur](46,8){{\footnotesize $4$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](14,3){{\footnotesize $\leftarrow L_{16}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{20}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{6}&L\left(\begin{array}{c}
m\leq -t\\
0<n\\
m<k\leq n
\end{array}\right)&L_{15}& L\left(\begin{array}{c}
n\leq -t\\
0<m\\
n<k\leq m
\end{array}\right)\\\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left(\left\{\begin{array}{c}
m\leq n\\
m\leq -t\\
n\leq 0
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
m\leq -t
\end{array}\right\}\right)\\\hline
L_{5}&L\left(\left\{\begin{array}{c}
m\leq n\\
0<m
\end{array}\right\}\bigcup
\left\{\begin{array}{c}
n<m\\
0<m\\
-t<n
\end{array}\right\}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](0,4){{\footnotesize $1$}}
  \uput{3pt}[ur](2,4){{\footnotesize $1$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}
  \uput{3pt}[ur](6,4){{\footnotesize $1$}}
  \uput{3pt}[ur](8,4){{\footnotesize $1$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}
  \uput{3pt}[ur](12,4){{\footnotesize $1$}}
  \uput{3pt}[ur](14,4){{\footnotesize $1$}}
  \uput{3pt}[ur](16,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $2$}}
  \uput{3pt}[ur](5,6){{\footnotesize $2$}}
  \uput{3pt}[ur](7,6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $2$}}
  \uput{3pt}[ur](13,6){{\footnotesize $2$}}
  \uput{3pt}[ur](15,6){{\footnotesize $2$}}

  \uput{3pt}[ur](0,8){{\footnotesize $3$}}
  \uput{3pt}[ur](2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](4,8){{\footnotesize $3$}}
  \uput{3pt}[ur](6,8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $3$}}
  \uput{3pt}[ur](12,8){{\footnotesize $3$}}
  \uput{3pt}[ur](14,8){{\footnotesize $3$}}
  \uput{3pt}[ur](16,8){{\footnotesize $3$}}
  \uput{3pt}[ur](1,10){{\footnotesize $4$}}
  \uput{3pt}[ur](3,10){{\footnotesize $4$}}
  \uput{3pt}[ur](5,10){{\footnotesize $4$}}
  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
  \uput{3pt}[ur](9,10){{\footnotesize $4$}}
  \uput{3pt}[ur](11,10){{\footnotesize $4$}}
  \uput{3pt}[ur](13,10){{\footnotesize $4$}}
  \uput{3pt}[ur](15,10){{\footnotesize $4$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{5}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)
  
  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $5$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{3} &
L\left( \begin{array}{c}
-t<m\leq 0
\end{array}\right)\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
m\leq -t\\
0<n
\end{array}\right)& L_{4}& L\left(\begin{array}{c}
n\leq -t\\
0<m 
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
k\leq n
\end{array}
\right)\\\hline
L_{3}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0\\
n<k
\end{array}\right)\\\hline
L_{8}&L\left( \begin{array}{c}
0<m\\
0<n\\
k\leq n
\end{array}\right)\\\hline
L_{10}&L\left( \begin{array}{c}
0<m\\
0<n\\
n<k
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.5cm}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(\begin{array}{c}
k\leq m\leq 0\\
0<n
\end{array}\right)& L_{5}& L\left(\begin{array}{c}
k\leq n\leq 0\\
0<m
\end{array}\right)\\ \hline
L_{6} &
L\left(\begin{array}{c}
m\leq 0<n\\
n<k\\
\end{array}\right)& L_{9}& L\left(\begin{array}{c}
n\leq 0<m\\
m<k\\
\end{array}\right)\\ \hline
\end{tabular}
\end{center}

 \vspace{0.5cm} 
\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(40,-8){\vector(-1,2){10}}
\put(30,-8){\vector(1,2){10}}
\put(27,2){\vector(1,0){16}}

\put(12,-8){\vector(-1,2){10}}
\put(2,-8){\vector(1,2){10}}
\put(-1,2){\vector(1,0){16}}

  \psdots(-2,0)(0,0)(2,0)(4,0)(6,0)
  \psdots(-1,-2)(1,-2)(3,-2)(5,-2)(7,-2)
  \psdots(-2,-4)(2,-4)(0,-4)(4,-4)(6,-4)(8,-4)
  \psdots(-1,-6)(1,-6)(3,-6)(5,-6)(7,-6)(9,-6)
  \psdots(-2,-8)(0,-8)(2,-8)(4,-8)(6,-8)(8,-8)(10,-8)
 % \psdots(-1,-10)(1,-10)(3,-10)(5,-10)(7,-10)(9,-10)(11,-10)

  \uput{3pt}[ur](-2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,-2){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,-4){{\footnotesize $1$}}

  \uput{3pt}[ur](-1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](9,-6){{\footnotesize $1$}}

  \uput{3pt}[ur](-2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](8,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](10,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](1,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](5,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](7,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](9,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](11,-10){{\footnotesize $1$}}

  \psdots(36,0)(38,0)(40,0)(42,0)(44,0)
  \psdots(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
  \psdots(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
 % \psdots(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}

  \uput{3pt}[ur](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,-2){{\footnotesize $2$}}

  \uput{3pt}[ur](34,-4){{\footnotesize $1$}}
  \uput{3pt}[ur](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,-4){{\footnotesize $3$}}

  \uput{3pt}[ur](33,-6){{\footnotesize $1$}}
  \uput{3pt}[ur](35,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,-6){{\footnotesize $4$}}

  \uput{3pt}[ur](32,-8){{\footnotesize $1$}}
  \uput{3pt}[ur](34,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](36,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,-8){{\footnotesize $5$}}

%  \uput{3pt}[ur](31,-10){{\footnotesize $1$}}
%  \uput{3pt}[ur](33,-10){{\footnotesize $2$}}
%  \uput{3pt}[ur](35,-10){{\footnotesize $3$}}
%  \uput{3pt}[ur](37,-10){{\footnotesize $4$}}
%  \uput{3pt}[ur](39,-10){{\footnotesize $5$}}
%  \uput{3pt}[ur](41,-10){{\footnotesize $6$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $6$}}

  \uput{3pt}[ur](11,-5){{\footnotesize $\leftarrow L_{1}$}}
  \uput{3pt}[ur](28,-4){{\footnotesize $L_{3}\rightarrow$}}

\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(8,-10)(44,10)

\put(39,-10){\vector(-1,2){10}}
\put(29,-10){\vector(1,2){10}}
\put(26,0){\vector(1,0){16}}

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

 \psdots(1,10)
  \psdots(0,8)(2,8)
  \psdots(1,6)(3,6)
  \psdots(0,4)(2,4)(4,4)
  \psdots(1,2)(3,2)(5,2)
  \psdots(0,0)(2,0)(4,0)(6,0)
  \psdots(1,-2)(3,-2)(5,-2)
  \psdots(0,-4)(2,-4)(4,-4)
  \psdots(1,-6)(3,-6)
  \psdots(0,-8)(2,-8)
  \psdots(1,-10)

  %\uput{3pt}[ur](-1,2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,10){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,0){{\footnotesize $5$}}
  \uput{3pt}[ur](0,0){{\footnotesize $4$}}
  \uput{3pt}[ur](2,0){{\footnotesize $3$}}
  \uput{3pt}[ur](4,0){{\footnotesize $2$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](1,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](3,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,-2){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](0,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,-4){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](1,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](3,-6){{\footnotesize $1$}}

%  \uput{3pt}[ur](-2,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](0,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](2,-8){{\footnotesize $1$}}

%  \uput{3pt}[ur](-1,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](1,-10){{\footnotesize $1$}}

   \psdots(41,10)
  \psdots(42,8)(40,8)
  \psdots(41,6)(39,6)
  \psdots(42,4)(40,4)(38,4)
  \psdots(41,2)(39,2)(37,2)
  \psdots(42,0)(40,0)(38,0)(36,0)
  \psdots(41,-2)(39,-2)(37,-2)
  \psdots(42,-4)(40,-4)(38,-4)
  \psdots(41,-6)(39,-6)
  \psdots(42,-8)(40,-8)
  \psdots(41,-10)
%  \uput{3pt}[ur](43,2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,4){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,8){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,0){{\footnotesize $5$}}
  \uput{3pt}[ur](42,0){{\footnotesize $4$}}
  \uput{3pt}[ur](40,0){{\footnotesize $3$}}
  \uput{3pt}[ur](38,0){{\footnotesize $2$}}
  \uput{3pt}[ur](36,0){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-2){{\footnotesize $4$}}
  \uput{3pt}[ur](41,-2){{\footnotesize $3$}}
  \uput{3pt}[ur](39,-2){{\footnotesize $2$}}
  \uput{3pt}[ur](37,-2){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,-4){{\footnotesize $4$}}
  \uput{3pt}[ur](42,-4){{\footnotesize $3$}}
  \uput{3pt}[ur](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ur](38,-4){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,-6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,-6){{\footnotesize $1$}}
%  \uput{3pt}[ur](44,-8){{\footnotesize $3$}}
  \uput{3pt}[ur](42,-8){{\footnotesize $2$}}
  \uput{3pt}[ur](40,-8){{\footnotesize $1$}}
%  \uput{3pt}[ur](43,-10){{\footnotesize $2$}}
  \uput{3pt}[ur](41,-10){{\footnotesize $1$}}
  
    \uput{3pt}[ur](10,2){{\footnotesize $\leftarrow L_{2}$}}
  \uput{3pt}[ur](27,-2){{\footnotesize $L_{6}\rightarrow$}}
\end{pspicture}
\end{center}

\vspace{1cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(46,10)
%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(42,-12){\vector(-1,2){10}}
\put(32,-12){\vector(1,2){10}}
\put(29,-2){\vector(1,0){16}}

\put(14,-12){\vector(-1,2){10}}
\put(4,-12){\vector(1,2){10}}
\put(1,-2){\vector(1,0){16}}

  \psdots(0,0)(2,0)(4,0)(6,0)(8,0)
  \psdots(9,2)(1,2)(3,2)(5,2)(7,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)
%  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)

  \uput{3pt}[ur](0,0){{\footnotesize $1$}}
  \uput{3pt}[ur](2,0){{\footnotesize $1$}}
  \uput{3pt}[ur](4,0){{\footnotesize $1$}}
  \uput{3pt}[ur](6,0){{\footnotesize $1$}}
  \uput{3pt}[ur](8,0){{\footnotesize $1$}}

  \uput{3pt}[ur](1,2){{\footnotesize $2$}}
  \uput{3pt}[ur](3,2){{\footnotesize $2$}}
  \uput{3pt}[ur](5,2){{\footnotesize $2$}}
  \uput{3pt}[ur](7,2){{\footnotesize $2$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $3$}}
  \uput{3pt}[ur](2,4){{\footnotesize $3$}}
  \uput{3pt}[ur](4,4){{\footnotesize $3$}}
  \uput{3pt}[ur](6,4){{\footnotesize $3$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $1$}}

  \uput{3pt}[ur](1,6){{\footnotesize $4$}}
  \uput{3pt}[ur](3,6){{\footnotesize $4$}}
  \uput{3pt}[ur](5,6){{\footnotesize $4$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $2$}}
  \uput{3pt}[ur](11,6){{\footnotesize $1$}}

  \uput{3pt}[ur](0,8){{\footnotesize $5$}}
  \uput{3pt}[ur](2,8){{\footnotesize $5$}}
  \uput{3pt}[ur](4,8){{\footnotesize $5$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $3$}}
  \uput{3pt}[ur](10,8){{\footnotesize $2$}}
  \uput{3pt}[ur](12,8){{\footnotesize $1$}}

%  \uput{3pt}[ur](1,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](3,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](7,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](9,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](11,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](13,10){{\footnotesize $1$}}

  \psdots(38,0)(40,0)(42,0)(44,0)(46,0)
  \psdots(37,2)(39,2)(41,2)(43,2)(45,2)
  \psdots(36,4)(38,4)(40,4)(42,4)(44,4)(46,4)
  \psdots(35,6)(37,6)(39,6)(41,6)(43,6)(45,6)
  \psdots(34,8)(36,8)(38,8)(40,8)(42,8)(44,8)(46,8)
 % \psdots(33,10)(35,10)(37,10)(39,10)(41,10)(43,10)(45,10)

  \uput{3pt}[ur](38,0){{\footnotesize $1$}}
  \uput{3pt}[ur](40,0){{\footnotesize $1$}}
  \uput{3pt}[ur](42,0){{\footnotesize $1$}}
  \uput{3pt}[ur](44,0){{\footnotesize $1$}}
  \uput{3pt}[ur](46,0){{\footnotesize $1$}}

  \uput{3pt}[ur](37,2){{\footnotesize $1$}}
  \uput{3pt}[ur](39,2){{\footnotesize $2$}}
  \uput{3pt}[ur](41,2){{\footnotesize $2$}}
  \uput{3pt}[ur](43,2){{\footnotesize $2$}}
  \uput{3pt}[ur](45,2){{\footnotesize $2$}}

  \uput{3pt}[ur](36,4){{\footnotesize $1$}}
  \uput{3pt}[ur](38,4){{\footnotesize $2$}}
  \uput{3pt}[ur](40,4){{\footnotesize $3$}}
  \uput{3pt}[ur](42,4){{\footnotesize $3$}}
  \uput{3pt}[ur](44,4){{\footnotesize $3$}}
  \uput{3pt}[ur](46,4){{\footnotesize $3$}}

  \uput{3pt}[ur](35,6){{\footnotesize $1$}}
  \uput{3pt}[ur](37,6){{\footnotesize $2$}}
  \uput{3pt}[ur](39,6){{\footnotesize $3$}}
  \uput{3pt}[ur](41,6){{\footnotesize $4$}}
  \uput{3pt}[ur](43,6){{\footnotesize $4$}}
  \uput{3pt}[ur](45,6){{\footnotesize $4$}}

  \uput{3pt}[ur](34,8){{\footnotesize $1$}}
  \uput{3pt}[ur](36,8){{\footnotesize $2$}}
  \uput{3pt}[ur](38,8){{\footnotesize $3$}}
  \uput{3pt}[ur](40,8){{\footnotesize $4$}}
  \uput{3pt}[ur](42,8){{\footnotesize $5$}}
  \uput{3pt}[ur](44,8){{\footnotesize $5$}}
  \uput{3pt}[ur](46,8){{\footnotesize $5$}}

%  \uput{3pt}[ur](33,10){{\footnotesize $1$}}
%  \uput{3pt}[ur](35,10){{\footnotesize $2$}}
%  \uput{3pt}[ur](37,10){{\footnotesize $3$}}
%  \uput{3pt}[ur](39,10){{\footnotesize $4$}}
%  \uput{3pt}[ur](41,10){{\footnotesize $5$}}
%  \uput{3pt}[ur](43,10){{\footnotesize $6$}}
%  \uput{3pt}[ur](45,10){{\footnotesize $6$}}

  \uput{3pt}[ur](14,3){{\footnotesize $\leftarrow L_{8}$}}
  \uput{3pt}[ur](27,3){{\footnotesize $L_{10}\rightarrow $}}
  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{4} &
L\left(\begin{array}{c}
m\leq 0<n\\
m<k\leq n
\end{array}\right)& L_{7}& L\left(\begin{array}{c}
n\leq 0<m\\
n<k\leq m
\end{array}\right)\\ \hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{1}&L\left( \begin{array}{c}
m\leq 0\\
n\leq 0
\end{array}\right)\\\hline
L_{4}&L\left( \begin{array}{c}
0<n\\
0<m
\end{array}\right)\\\hline
\end{tabular}
\end{center}

\vspace{0.3cm}

\begin{center}
\psset{unit=0.2cm}
\begin{pspicture}(10,-10)(44,10)
%%\psgrid[subgriddiv=0,griddots=1,gridlabels=0pt]

\put(13,-10){\vector(-1,2){10}}
\put(3,-10){\vector(1,2){10}}
\put(0,0){\vector(1,0){16}}

  \psdots(1,2)(3,2)(5,2)(7,2)(9,2)(11,2)(13,2)(15,2)
  \psdots(0,4)(2,4)(4,4)(6,4)(8,4)(10,4)(12,4)(14,4)(16,4)
  \psdots(1,6)(3,6)(5,6)(7,6)(9,6)(11,6)(13,6)(15,6)
  \psdots(0,8)(2,8)(4,8)(6,8)(8,8)(10,8)(12,8)(14,8)(16,8)
  \psdots(1,10)(3,10)(5,10)(7,10)(9,10)(11,10)(13,10)(15,10)

  \uput{3pt}[ur](1,2){{\footnotesize $1$}}
  \uput{3pt}[ur](3,2){{\footnotesize $1$}}
  \uput{3pt}[ur](5,2){{\footnotesize $1$}}
  \uput{3pt}[ur](7,2){{\footnotesize $1$}}
  \uput{3pt}[ur](9,2){{\footnotesize $1$}}
  \uput{3pt}[ur](11,2){{\footnotesize $1$}}
  \uput{3pt}[ur](13,2){{\footnotesize $1$}}
  \uput{3pt}[ur](15,2){{\footnotesize $1$}}

  \uput{3pt}[ur](0,4){{\footnotesize $2$}}
  \uput{3pt}[ur](2,4){{\footnotesize $2$}}
  \uput{3pt}[ur](4,4){{\footnotesize $2$}}
  \uput{3pt}[ur](6,4){{\footnotesize $2$}}
  \uput{3pt}[ur](8,4){{\footnotesize $2$}}
  \uput{3pt}[ur](10,4){{\footnotesize $2$}}
  \uput{3pt}[ur](12,4){{\footnotesize $2$}}
  \uput{3pt}[ur](14,4){{\footnotesize $2$}}
  \uput{3pt}[ur](16,4){{\footnotesize $2$}}

  \uput{3pt}[ur](1,6){{\footnotesize $3$}}
  \uput{3pt}[ur](3,6){{\footnotesize $3$}}
  \uput{3pt}[ur](5,6){{\footnotesize $3$}}
  \uput{3pt}[ur](7,6){{\footnotesize $3$}}
  \uput{3pt}[ur](9,6){{\footnotesize $3$}}
  \uput{3pt}[ur](11,6){{\footnotesize $3$}}
  \uput{3pt}[ur](13,6){{\footnotesize $3$}}
  \uput{3pt}[ur](15,6){{\footnotesize $3$}}

  \uput{3pt}[ur](0,8){{\footnotesize $4$}}
  \uput{3pt}[ur](2,8){{\footnotesize $4$}}
  \uput{3pt}[ur](4,8){{\footnotesize $4$}}
  \uput{3pt}[ur](6,8){{\footnotesize $4$}}
  \uput{3pt}[ur](8,8){{\footnotesize $4$}}
  \uput{3pt}[ur](10,8){{\footnotesize $4$}}
  \uput{3pt}[ur](12,8){{\footnotesize $4$}}
  \uput{3pt}[ur](14,8){{\footnotesize $4$}}
  \uput{3pt}[ur](16,8){{\footnotesize $4$}}
  
  \uput{3pt}[ur](1,10){{\footnotesize $5$}}
  \uput{3pt}[ur](3,10){{\footnotesize $5$}}
  \uput{3pt}[ur](5,10){{\footnotesize $5$}}
  \uput{3pt}[ur](7,10){{\footnotesize $5$}}
  \uput{3pt}[ur](9,10){{\footnotesize $5$}}
  \uput{3pt}[ur](11,10){{\footnotesize $5$}}
  \uput{3pt}[ur](13,10){{\footnotesize $5$}}
  \uput{3pt}[ur](15,10){{\footnotesize $5$}}

  \uput{3pt}[ur](18,5){{\footnotesize $\leftarrow L_{4}$}}

\put(41,-10){\vector(-1,2){10}}
\put(31,-10){\vector(1,2){10}}
\put(28,0){\vector(1,0){16}}

  \psdots(29,-2)(31,-2)(33,-2)(35,-2)(37,-2)(39,-2)(41,-2)(43,-2)
  \psdots(28,-4)(30,-4)(32,-4)(34,-4)(36,-4)(38,-4)(40,-4)(42,-4)(44,-4)
  \psdots(29,-6)(31,-6)(33,-6)(35,-6)(37,-6)(39,-6)(41,-6)(43,-6)
 \psdots(28,-8)(30,-8)(32,-8)(34,-8)(36,-8)(38,-8)(40,-8)(42,-8)(44,-8)
  \psdots(29,-10)(31,-10)(33,-10)(35,-10)(37,-10)(39,-10)(41,-10)(43,-10)

  \uput{3pt}[ul](29,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](31,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](33,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](35,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](37,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](39,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](41,-2){{\footnotesize $1$}}
  \uput{3pt}[ul](43,-2){{\footnotesize $1$}}

    \uput{3pt}[ul](28,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](30,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](32,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](34,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](36,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](38,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](40,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](42,-4){{\footnotesize $2$}}
  \uput{3pt}[ul](44,-4){{\footnotesize $2$}}

  \uput{3pt}[ul](29,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](31,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](33,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](35,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](37,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](39,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](41,-6){{\footnotesize $3$}}
  \uput{3pt}[ul](43,-6){{\footnotesize $3$}}
  
  \uput{3pt}[ul](28,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](30,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](32,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](34,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](36,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](38,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](40,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](42,-8){{\footnotesize $4$}}
  \uput{3pt}[ul](44,-8){{\footnotesize $4$}}
  
  \uput{3pt}[ul](29,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](31,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](33,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](35,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](37,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](39,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](41,-10){{\footnotesize $5$}}
  \uput{3pt}[ul](43,-10){{\footnotesize $5$}}

  \uput{3pt}[ur](20,-5){{\footnotesize $ L_{1}\rightarrow$}}

  \end{pspicture}
\begin{tabular}{|>{$}l<{$}|>{$}c<{$}||>{$}l<{$}|>{$}c<{$}|}\hline
\textsf{Module} &   \hspace{0.3cm}\text{Basis}& \textsf{Module} &   \hspace{0.3cm}\text{Basis}\\ \hline
L_{2} &
L\left(
m\leq 0<n
\right)& L_{3}& L\left(
n\leq 0<m
\right)\\ \hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline
L_{1}^{(G2)} & L_{1}^{(G4)} & L_{2}^{(G4)} &
L_{1}^{(G5)} & L_{3}^{(G5)} & L_{1}^{(G6)}\\ \hline
L_{3}^{(G6)} & L_{4}^{(G6)} & L_{7}^{(G6)} & L_{1}^{(G9)}
 & L_{3}^{(G9)}  & L_{5}^{(G9)}\\ \hline
L_{1}^{(G10)} & L_{2}^{(G10)}  & L_{4}^{(G10)} & L_{1}^{(G11)}  & L_{3}^{(G11)} & L_{4}^{(G11)}\\ \hline
L_{6}^{(G11)} & L_{8}^{(G11)}  & L_{11}^{(G11)} & L_{1}^{(G12)}  & L_{3}^{(G12)} & L_{4}^{(G12)}\\ \hline
L_{5}^{(G12)} & L_{8}^{(G12)}  & L_{11}^{(G12)} & L_{1}^{(G14)}  & L_{2}^{(G14)} & L_{4}^{(G14)}\\ \hline
L_{6}^{(G14)} & L_{1}^{(G15)}  & L_{2}^{(G15)} & L_{4}^{(G15)}  & L_{6}^{(G15)} & \\ \hline
\end{tabular}
\begin{tabular}{|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|>{$}c<{$}|}\hline
L _{1}^{(C2)} &  L_{1}^{(C4)} & L_{4}^{(C4)} & L_{1}^{(C5)} &  L_{3}^{(C5)} & L_{4}^{(C5)} &
L _{10}^{(C5)} &  L_{11}^{(C5)}\\ \hline
 L_{1}^{(C7)} & L_{3}^{(C7)} &  L_{5}^{(C7)} & L_{9}^{(C7)} &
L _{1}^{(C10)} &  L_{2}^{(C10)} & L_{5}^{(C10)} & L_{7}^{(C10)}\\ \hline  L_{9}^{(C10)} & L_{11}^{(C10)} &
L _{14}^{(C10)} &  L_{23}^{(C10)} & L_{28}^{(C10)} & L_{1}^{(C11)} &  L_{3}^{(C11)} & L_{4}^{(C11)}\\ \hline
L _{9}^{(C11)} &  L_{12}^{(C11)} & L_{13}^{(C11)} & L_{16}^{(C11)} &  L_{1}^{(C13)} & L_{2}^{(C13)} &
L_{5}^{(C13)} & L_{8}^{(C13)}\\ \hline
\end{tabular}
\begin{tabular}{|>{$}l<{$}|>{$}l<{$}|>{$}l<{$}|}\hline
\textsf{Block} &   \text{Module} &\text{Subquotient of $E_{21}$-localization}\\ \hline

G1 & L_{1}^{(G1)}&\mathcal{D}_{12}^{(z-x)}(L_{1}^{(G2)}) \\ \hline

G2 & L_{2}^{(G2)}&\mathcal{QD}_{12}(L_{1}^{(G2)})\\ \hline

G3 & L_{1}^{(G3)}& \mathcal{D}_{12}^{(y-z)}(L_{1}^{(G4)})\simeq \mathcal{D}_{12}^{(z-a)}(L_{1}^{(G5)})\\
& L_{2}^{(G3)}& \mathcal{D}_{12}^{(y-z)}(L_{2}^{(G4)})\simeq \mathcal{D}_{12}^{(z-a)}(L_{3}^{(G5)})\\ \hline

G4 & L_{3}^{(G4)}&\mathcal{QD}_{12}(L_{1}^{(G4)})\\
& L_{4}^{(G4)}&\mathcal{QD}_{12}(L_{2}^{(G4)})\\  \hline

G5 & L_{2}^{(G5)}&\mathcal{QD}_{12}(L_{1}^{(G5)})\\
& L_{4}^{(G5)}&\mathcal{QD}_{12}(L_{3}^{(G5)})\\ \hline

G6 &
 L_{2}^{(G6)}& \mathcal{QD}_{12}(L_{1}^{(G6)})\\
 & L_{5}^{(G6)}& \mathcal{QD}_{12}(L_{3}^{(G6)})\\
  & L_{6}^{(G6)}& \mathcal{QD}_{12}(L_{4}^{(G6)})\\
  & L_{8}^{(G6)}& \mathcal{QD}_{12}(L_{7}^{(G6)})\\ \hline

G7  & L_{1}^{(G7)}& \mathcal{D}_{12}^{(z-a)}(L_{1}^{(G6)}) \\
 & L_{2}^{(G7)}& \mathcal{D}_{12}^{(z-a)}(L_{4}^{(G6)})\\
 & L_{3}^{(G7)}& \mathcal{D}_{12}^{(z-a)}(L_{3}^{(G6)})\\
 & L_{4}^{(G7)}& \mathcal{D}_{12}^{(z-a)}(L_{7}^{(G6)})\\ \hline

\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}l<{$}|>{$}l<{$}|}\hline
\textsf{Block} &   \text{Module} &\text{Subquotient of $E_{21}$-localization}\\ \hline
G8 & L_{1}^{(G8)}& \mathcal{D}_{12}^{(z-a)}(L_{1}^{(G9)})\simeq \mathcal{D}_{12}^{(y-z)}(L_{1}^{(G10)}) \\
& L_{2}^{(G8)}&\mathcal{D}_{12}^{(z-a)}(L_{3}^{(G9)})\simeq \mathcal{D}_{12}^{(y-z)}(L_{2}^{(G10)})\\
& L_{3}^{(G8)}& \mathcal{D}_{12}^{(z-a)}(L_{5}^{(G9)})\simeq \mathcal{D}_{12}^{(y-z)}(L_{4}^{(G10)})\\ \hline

G9 & L_{2}^{(G9)}&\mathcal{QD}_{12}(L_{1}^{(G9)})\\
 & L_{4}^{(G9)}&\mathcal{QD}_{12}(L_{3}^{(G9)})\\
 & L_{6}^{(G9)}&\mathcal{QD}_{12}(L_{5}^{(G9)})\\ \hline

G10 & L_{3}^{(G10)}&\mathcal{QD}_{12}(L_{1}^{(G10)})\\
& L_{5}^{(G10)}&\mathcal{QD}_{12}(L_{2}^{(G10)})\\
& L_{6}^{(G10)}&\mathcal{QD}_{12}(L_{4}^{(G10)})\\ \hline

G11  & L_{2}^{(G11)}&\mathcal{QD}_{12}(L_{1}^{(G11)})\\
 & L_{5}^{(G11)}&\mathcal{QD}_{12}(L_{3}^{(G11)})\\
 & L_{7}^{(G11)}&\mathcal{QD}_{12}(L_{4}^{(G11)})\\
 & L_{9}^{(G11)}&\mathcal{QD}_{12}(L_{6}^{(G11)})\\
 & L_{10}^{(G11)}&\mathcal{QD}_{12}(L_{8}^{(G11)})\\
 & L_{12}^{(G11)}&\mathcal{QD}_{12}(L_{11}^{(G11)})\\ \hline
 
G12  & L_{2}^{(G12)}&\mathcal{QD}_{12}(L_{1}^{(G12)})\\
 & L_{6}^{(G12)}&\mathcal{QD}_{13}(L_{4}^{(G12)})\\
 & L_{7}^{(G12)}&\mathcal{QD}_{12}(L_{3}^{(G12)})\\
 & L_{9}^{(G12)}&\mathcal{QD}_{12}(L_{5}^{(G12)})\\
 & L_{10}^{(G12)}&\mathcal{QD}_{12}(L_{8}^{(G12)})\\
 & L_{12}^{(G12)}&\mathcal{QD}_{12}(L_{11}^{(G12)})\\ \hline

G13 & L_{1}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{1}^{(G11)})\\
& L_{2}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{4}^{(G11)})\\
& L_{3}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{3}^{(G11)})\\
& L_{4}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{8}^{(G11)})\\
& L_{5}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{6}^{(G11)})\\
& L_{6}^{(G13)}& \mathcal{D}_{12}^{(z-a)}(L_{11}^{(G11)})\\ \hline

G14 & L_{3}^{(G14)}&\mathcal{QD}_{12}(L_{1}^{(G14)})\\
 & L_{5}^{(G14)}&\mathcal{QD}_{12}(L_{2}^{(G14)})\\
 & L_{7}^{(G14)}&\mathcal{QD}_{12}(L_{4}^{(G14)})\\
 & L_{8}^{(G14)}&\mathcal{QD}_{12}(L_{6}^{(G14)})\\ \hline
 
G15 & L_{3}^{(G15)}&\mathcal{QD}_{12}(L_{1}^{(G15)})\\
 & L_{5}^{(G15)}&\mathcal{QD}_{12}(L_{2}^{(G15)})\\
 & L_{7}^{(G15)}&\mathcal{QD}_{12}(L_{4}^{(G15)})\\
 & L_{8}^{(G15)}& \mathcal{QD}_{12}(L_{6}^{(G12)})\\ \hline

G16 & L_{1}^{(G16)}& \mathcal{D}_{12}^{(z-a)}(L_{1}^{(G14)})\simeq \mathcal{D}_{12}^{(y-z)}(L_{1}^{(G15)})\\
 & L_{2}^{(G16)}& \mathcal{D}_{12}^{(z-a)}(L_{2}^{(G14)})\simeq \mathcal{D}_{12}^{(y-z)}(L_{2}^{(G15)})\\
 & L_{3}^{(G16)}& \mathcal{D}_{12}^{(z-a)}(L_{4}^{(G14)})\simeq  \mathcal{D}_{12}^{(y-z)}(L_{4}^{(G15)})\\
 & L_{4}^{(G16)}&\mathcal{D}_{12}^{(z-a)}(L_{6}^{(G14)})\simeq  \mathcal{D}_{12}^{(y-z)}(L_{6}^{(G15)})\\ \hline

\end{tabular}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    Critical localization  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}l<{$}|>{$}l<{$}|}\hline
\textsf{Block} &   \text{Module} &\text{Subquotient of $E_{21}$-localization}\\ \hline

C1 & L_{1}^{(C1)}&\mathcal{QD}^{(z-x)}_{12}(L_{1}^{(C2)})\\ \hline

C2 & L_{2}^{(C2)}&\mathcal{QD}_{12}(L_{1}^{(C2)})\\ \hline

C3 & L_{1}^{(C3)}& \mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C4)})\\
& L_{2}^{(C3)}& \mathcal{QD}^{(z-a)}_{12}(L_{4}^{(C4)})\\ \hline

C4 & L_{2}^{(C4)}\simeq L_{5}^{(C4)}& \soc(\mathcal{QD}_{12}(L_{1}^{(C4)})\simeq \soc(\mathcal{QD}_{12}(L_{4}^{(C4)}))\\
& L_{3}^{(C4)}&\mathcal{QD}_{12}(L_{1}^{(C4)})/L_{2}^{(C4)}\\
& L_{6}^{(C4)}&\mathcal{QD}_{12}(L_{4}^{(C4)})/L_{5}^{(C4)}\\ \hline

C5 &  L_{2}^{(C5)}\simeq L_{8}^{(C5)} & \soc(\mathcal{QD}_{12}(L_{1}^{(C5)}))\simeq \soc(\mathcal{QD}_{12}(L_{4}^{(C5)}))/L_{7}^{(C5)}\\
& L_{5}^{(C5)} \simeq L_{12}^{(C5)}& \soc(\mathcal{QD}_{12}(L_{3}^{(C5)}))\simeq \soc(\mathcal{QD}_{12}(L_{10}^{(C5)}))\\
& L_{6}^{(C5)}&\mathcal{QD}_{12}(L_{1}^{(C5)})/L_{2}^{(C5)}\\
& L_{7}^{(C5)}\simeq L_{15}^{(C5)}& \soc(\mathcal{QD}_{12}(L_{4}^{(C5)}))/L_{8}^{(C5)}\simeq \soc(\mathcal{QD}_{12}(L_{11}^{(C5)}))\\
& L_{9}^{(C5)} \simeq L_{14}^{(C5)} &\mathcal{QD}_{12}(L_{3}^{(C5)})/L_{5}^{(C5)}\simeq \mathcal{QD}_{12}(L_{10}^{(C5)})/L_{12}^{(C5)}\\
& L_{13}^{(C5)}& \mathcal{QD}_{12}(L_{4}^{(C5)})/(L_{7}^{(C5)}\oplus L_{8}^{(C5)})\\
& L_{16}^{(C5)}&\mathcal{QD}_{12}(L_{11}^{(C5)})\\ \hline

C6 & L_{1}^{(C6)}&\mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C5)})\\
&L_{2}^{(C6)}\simeq L_{4}^{(C6)}&\mathcal{QD}^{(z-a)}_{12}(L_{3}^{(C5)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{10}^{(C5)})\\
&L_{3}^{(C6)}&\mathcal{QD}^{(z-a)}_{12}(L_{4}^{(C5)})\\
&L_{5}^{(C6)}&\mathcal{QD}^{(z-a)}_{12}(L_{11}^{(C5)})\\ \hline

C7 & L_{2}^{(C7)}&\mathcal{QD}_{12}(L_{1}^{(C7)})\\
& L_{4}^{(C7)}\simeq L_{7}^{(C7)}&\soc(\mathcal{QD}_{12}(L_{3}^{(C7)}))\simeq \soc(\mathcal{QD}_{12}(L_{5}^{(C7)}))\\
& L_{6}^{(C7)}\simeq L_{8}^{(C7)}&\mathcal{QD}_{12}(L_{3}^{(C7)})/L_{4}^{(C7)}\simeq \mathcal{QD}_{12}(L_{5}^{(C7)})/L_{7}^{(C7)}\\
& L_{10}^{(C7)}& \mathcal{QD}_{12}(L_{9}^{(C7)})
\\ \hline

C8 & L_{1}^{(C8)}& \mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C7)})\\
&L_{2}^{(C8)}\simeq L_{3}^{(C8)} & \mathcal{QD}^{(z-a)}_{12}(L_{3}^{(C7)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{5}^{(C7)})\\
& L_{4}^{(C8)}& \mathcal{QD}^{(z-a)}_{12}(L_{9}^{(C7)})\\ \hline

C9 &
L_{1}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C10)})\\
& L_{2}^{(C9)}\simeq L_{6}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{2}^{(C10)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{9}^{(C10)})\\
& L_{3}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{7}^{(C10)})\\
& L_{4}^{(C9)}\simeq L_{7}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{2}^{(C10)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{9}^{(C10)})\\
& L_{5}^{(C9)}\simeq L_{9}^{(C9)}& \mathcal{QD}^{(z-a)}_{12}(L_{2}^{(C10)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{23}^{(C10)})\\
& L_{8}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{14}^{(C10)})\\
& L_{10}^{(C9)}&\mathcal{QD}^{(z-a)}_{12}(L_{28}^{(C10)})\\ \hline

\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|>{$}l<{$}|>{$}l<{$}|>{$}l<{$}|}\hline
\textsf{Block} &   \text{Module} &\text{Subquotient of $E_{21}$-localization}\\ \hline

C10 & L_{3}^{(C10)}\simeq L_{12}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{7}^{(C10)}/L_{8}^{(C10)})\simeq \soc(\mathcal{QD}_{12}(L_{1}^{(C10)}))\\
&L_{4}^{(C10)}&\mathcal{QD}_{12}(L_{1}^{(C10)})/L_{3}^{(C10)}\\
& L_{6}^{(C10)}\simeq L_{15}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{2}^{(C10)})\simeq \soc(\mathcal{QD}_{12}(L_{9}^{(C10)}))\\
& L_{8}^{(C10)}\simeq L_{20}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{7}^{(C10)})/L_{3}^{(C10)})\simeq \soc(\mathcal{QD}_{12}(L_{14}^{(C10)})/L_{21}^{(C10)})\\
 & L_{10}^{(C10)}&\mathcal{QD}_{12}(L_{2}^{(C10)})/L_{6}^{(C10)}\\
&
L_{13}^{(C10)}&\soc({QD}_{12}(L_{5}^{(C10)}))\\
& L_{16}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{11}^{(C10)}))\\
& L_{17}^{(C10)}&\mathcal{QD}_{12}(L_{7}^{(C10)})/(L_{8}^{(C10)}\oplus L_{12}^{(C10)})\\
& L_{19}^{(C10)}&\mathcal{QD}_{12}(L_{5}^{(C10)})/L_{13}^{(C10)}\\
& L_{21}^{(C10)}\simeq L_{30}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{14}^{(C10)})/L_{20}^{(C10)})\simeq \soc(\mathcal{QD}_{12}(L_{28}^{(C10)}))\\
& L_{22}^{(C10)}&\mathcal{QD}_{12}(L_{9}^{(C10)})/L_{15}^{(C10)}\\
& L_{24}^{(C10)}&\mathcal{QD}_{12}(L_{11}^{(C10)})/L_{16}^{(C10)}\\
& L_{25}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{18}^{(C10)}))\\
& L_{26}^{(C10)}&\mathcal{QD}_{12}(L_{14}^{(C10)})/(L_{20}^{(C10)}\oplus L_{21}^{(C10)})\\
& L_{27}^{(C10)}&\soc(\mathcal{QD}_{12}(L_{23}^{(C10)}))\\
& L_{29}^{(C10)}&\mathcal{QD}_{12}(L_{18}^{(C10)})/L_{25}^{(C10)}\\
& L_{31}^{(C10)}&\mathcal{QD}_{12}(L_{23}^{(C10)})/L_{27}^{(C10)}\\
& L_{32}^{(C10)}& \mathcal{QD}_{12}(L_{28}^{(C10)})/L_{21}^{(C10)}
\\ \hline

C11 & L_{2}^{(C11)}\simeq L_{7}^{(C11)}&\soc(\mathcal{QD}_{12}(L_{1}^{(C11)}))\simeq \soc(\mathcal{QD}_{12}(L_{4}^{(C11)}))\\
& L_{5}^{(C11)}&\mathcal{QD}_{12}(L_{1}^{(C11)})/L_{2}^{(C^{11})}\\
& L_{6}^{(C11)}\simeq L_{15}^{(C11)}&\soc(\mathcal{QD}_{12}(L_{3}^{(C11)}))\simeq \soc(\mathcal{QD}_{12}(L_{13}^{(C11)}))\\
& L_{8}^{(C11)}&\mathcal{QD}_{12}(L_{4}^{(C11)})/L_{7}^{(C11)}\\
& L_{10}^{(C11)}\simeq L_{19}^{(C11)}&\soc(\mathcal{QD}_{12}(L_{9}^{(C11)}))\simeq \soc(\mathcal{QD}_{12}(L_{12}^{(C11)}))\\
& L_{11}^{(C11)}\simeq L_{18}^{(C11)}&\mathcal{QD}_{12}(L_{3}^{(C11)})/L_{6}^{(C^{11})}\simeq \mathcal{QD}_{12}(L_{13}^{(C11)})/L_{15}^{(C^{11})}\\
& L_{14}^{(C11)}\simeq L_{17}^{(C11)}&\mathcal{QD}_{12}(L_{9}^{(C11)})/L_{10}^{(C^{11})}\simeq \mathcal{QD}_{12}(L_{12}^{(C11)})/L_{19}^{(C^{11})}\\
& L_{20}^{(C11)}& \mathcal{QD}_{12}(L_{16}^{(C11)})\\
\hline

C12 & L_{1}^{(C12)}& \mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C11)})\\ 
& L_{2}^{(C12)}\simeq L_{4}^{(C12)}&\mathcal{QD}^{(z-a)}_{12}(L_{3}^{(C11)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{13}^{(C11)})\\
& L_{3}^{(C12)}&\mathcal{QD}^{(z-a)}_{12}(L_{3}^{(C11)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{13}^{(C11)})\\ 
& L_{5}^{(C12)}&\mathcal{QD}^{(z-a)}_{12}(L_{16}^{(C11)})\\ 
\hline

C13 &
L_{3}^{(C13)}&\mathcal{QD}_{12}(L_{1}^{(C13)})\\
&L_{4}^{(C13)}\simeq L_{7}^{(C13)}&\soc(\mathcal{QD}_{12}(L_{2}^{(C13)}))\simeq \soc(\mathcal{QD}_{12}(L_{5}^{(C13)}))\\
& L_{6}^{(C13)}\simeq L_{9}^{(C13)}&\mathcal{QD}_{12}(L_{2}^{(C13)})/L_{4}^{(C13)}\simeq \mathcal{QD}_{12}(L_{5}^{(C13)})/L_{7}^{(C13)}\\
&L_{10}^{(C13)}&\mathcal{QD}_{12}(L_{8}^{(C13)})\\ \hline

C14 & L_{1}^{(C14)}& \mathcal{QD}^{(z-a)}_{12}(L_{1}^{(C13)})\\
&L_{2}^{(C14)}\simeq L_{3}^{(C14)}&\mathcal{QD}^{(z-a)}_{12}(L_{2}^{(C13)})\simeq \mathcal{QD}^{(z-a)}_{12}(L_{5}^{(C13)})\\
&L_{4}^{(C14)}&\mathcal{QD}^{(z-a)}_{12}(L_{8}^{(C13)})\\ \hline

\end{tabular}
